Graphical Enumeration and Stained Glass Windows, 1: Rectangular Grids

A survey of enumeration problems arising from the study of graphs formed when the edges of a polygon are marked with evenly spaced points and every pair of points is joined by a line. A few of these problems have been solved, a classical example being the the graph K_n formed when all pairs of vertices of a regular n-gon are joined by chords, which was analyzed by Poonen and Rubinstein in 1998. Most of these problems are unsolved, however, and this two-part article provides data from a number of such problems as well as colored illustrations, which are often reminiscent of stained glass windows. The polygons considered include rectangles, hollow rectangles (or frames), triangles, pentagons, pentagrams, crosses, etc., as well as figures formed by drawing semicircles joining equally-spaced points on a line. %The paper ends with a brief discussion of the problem of how to %design aesthetically pleasing colorings for these graphs. This first part discusses rectangular grids. The 1 X n grids, or equally the graphs K_{n+1,n+1}, were studied by Legendre and Griffiths, and here we investigate the number of cells with a given number of edges and the number of nodes with a given degree. We have only partial results for the m X n rectangles, including upper bounds on the numbers of nodes and cells.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.397,black,thin,line join=round]
		
		\definecolor{c0}{RGB}{64,0,255}
		\definecolor{c1}{RGB}{255,191,0}
		\definecolor{c2}{RGB}{255,221,0}
		\definecolor{c3}{RGB}{255,38,0}
		\definecolor{c4}{RGB}{255,55,0}
		\definecolor{c5}{RGB}{255,132,0}
		\definecolor{c6}{RGB}{102,0,255}
		\definecolor{c7}{RGB}{255,68,0}
		\definecolor{c8}{RGB}{0,94,255}
		\definecolor{c9}{RGB}{0,21,255}
		\definecolor{c10}{RGB}{25,0,255}
		\definecolor{c11}{RGB}{47,0,255}
		\definecolor{c12}{RGB}{255,162,0}
		\definecolor{c13}{RGB}{132,0,255}
		\definecolor{c14}{RGB}{0,17,255}
		\definecolor{c15}{RGB}{0,26,255}
		\definecolor{c16}{RGB}{0,110,255}
		\definecolor{c17}{RGB}{51,0,255}
		\definecolor{c18}{RGB}{0,106,255}
		\definecolor{c19}{RGB}{255,0,4}
		\definecolor{c20}{RGB}{255,0,8}
		\definecolor{c21}{RGB}{246,255,0}
		\definecolor{c22}{RGB}{76,0,255}
		\definecolor{c23}{RGB}{255,25,0}
		\definecolor{c24}{RGB}{255,81,0}
		\definecolor{c25}{RGB}{68,0,255}
		\definecolor{c26}{RGB}{255,0,68}
		\definecolor{c27}{RGB}{255,106,0}
		\definecolor{c28}{RGB}{255,13,0}
		\definecolor{c29}{RGB}{195,255,0}
		\definecolor{c30}{RGB}{255,212,0}
		
                 \draw [fill=c0] (0,0) -- (10,0) -- (7.5,2.5) -- cycle;
		\draw [fill=c1] (0,0) -- (7.5,2.5) -- (6,4) -- cycle;
		\draw [fill=c2] (0,0) -- (6,4) -- (5,5) -- cycle;
		\draw [fill=c2] (0,0) -- (5,5) -- (4,6) -- cycle;
		\draw [fill=c1] (0,0) -- (4,6) -- (2.5,7.5) -- cycle;
		\draw [fill=c0] (0,0) -- (2.5,7.5) -- (0,10) -- cycle;
		\draw [fill=c3] (0,10) -- (2.5,7.5) -- (2.857,8.571) -- cycle;
		\draw [fill=c4] (0,10) -- (2.857,8.571) -- (3,9) -- cycle;
		\draw [fill=c5] (0,10) -- (3,9) -- (3.333,10) -- cycle;
		\draw [fill=c6] (0,10) -- (3.333,10) -- (3.75,11.25) -- cycle;
		\draw [fill=c7] (0,10) -- (3.75,11.25) -- (4,12) -- (3.75,12.5) -- cycle;
		\draw [fill=c8] (0,10) -- (3.75,12.5) -- (3.333,13.333) -- cycle;
		\draw [fill=c6] (0,10) -- (3.333,13.333) -- (2.5,15) -- cycle;
		\draw [fill=c3] (0,10) -- (2.5,15) -- (0,20) -- cycle;
		\draw [fill=c6] (0,20) -- (2.5,15) -- (3.333,16.667) -- cycle;
		\draw [fill=c8] (0,20) -- (3.333,16.667) -- (3.75,17.5) -- cycle;
		\draw [fill=c7] (0,20) -- (3.75,17.5) -- (4,18) -- (3.75,18.75) -- cycle;
		\draw [fill=c6] (0,20) -- (3.75,18.75) -- (3.333,20) -- cycle;
		\draw [fill=c5] (0,20) -- (3.333,20) -- (3,21) -- cycle;
		\draw [fill=c4] (0,20) -- (3,21) -- (2.857,21.429) -- cycle;
		\draw [fill=c3] (0,20) -- (2.857,21.429) -- (2.5,22.5) -- cycle;
		\draw [fill=c0] (0,20) -- (2.5,22.5) -- (0,30) -- cycle;
		\draw [fill=c1] (0,30) -- (2.5,22.5) -- (4,24) -- cycle;
		\draw [fill=c2] (0,30) -- (4,24) -- (5,25) -- cycle;
		\draw [fill=c2] (0,30) -- (5,25) -- (6,26) -- cycle;
		\draw [fill=c1] (0,30) -- (6,26) -- (7.5,27.5) -- cycle;
		\draw [fill=c0] (0,30) -- (7.5,27.5) -- (10,30) -- cycle;
		\draw [fill=c9] (2.5,7.5) -- (4,6) -- (5,7.5) -- (2.857,8.571) -- cycle;
		\draw [fill=c4] (2.5,15) -- (3.333,13.333) -- (5,15) -- (3.333,16.667) -- cycle;
		\draw [fill=c9] (2.5,22.5) -- (2.857,21.429) -- (5,22.5) -- (4,24) -- cycle;
		\draw [fill=c8] (2.857,8.571) -- (5,7.5) -- (5.455,8.182) -- (3,9) -- cycle;
		\draw [fill=c8] (2.857,21.429) -- (3,21) -- (5.455,21.818) -- (5,22.5) -- cycle;
		\draw [fill=c10] (3,9) -- (5.455,8.182) -- (5.714,8.571) -- (5,10) -- (3.333,10) -- cycle;
		\draw [fill=c10] (3,21) -- (3.333,20) -- (5,20) -- (5.714,21.429) -- (5.455,21.818) -- cycle;
		\draw [fill=c11] (3.333,10) -- (5,10) -- (4.286,11.429) -- (3.75,11.25) -- cycle;
		\draw [fill=c12] (3.333,13.333) -- (3.75,12.5) -- (4.286,12.857) -- (5,15) -- cycle;
		\draw [fill=c12] (3.333,16.667) -- (5,15) -- (4.286,17.143) -- (3.75,17.5) -- cycle;
		\draw [fill=c11] (3.333,20) -- (3.75,18.75) -- (4.286,18.571) -- (5,20) -- cycle;
		\draw [fill=c4] (3.75,11.25) -- (4.286,11.429) -- (4,12) -- cycle;
		\draw [fill=c13] (3.75,12.5) -- (4,12) -- (4.286,12.857) -- cycle;
		\draw [fill=c13] (3.75,17.5) -- (4.286,17.143) -- (4,18) -- cycle;
		\draw [fill=c4] (3.75,18.75) -- (4,18) -- (4.286,18.571) -- cycle;
		\draw [fill=c14] (4,6) -- (5,5) -- (6.667,6.667) -- (5,7.5) -- cycle;
		\draw [fill=c15] (4,12) -- (4.286,11.429) -- (6,12) -- (5.455,13.636) -- (4.286,12.857) -- cycle;
		\draw [fill=c15] (4,18) -- (4.286,17.143) -- (5.455,16.364) -- (6,18) -- (4.286,18.571) -- cycle;
		\draw [fill=c14] (4,24) -- (5,22.5) -- (6.667,23.333) -- (5,25) -- cycle;
		\draw [fill=c16] (4.286,11.429) -- (5,10) -- (6.667,10) -- (6,12) -- cycle;
		\draw [fill=c17] (4.286,12.857) -- (5.455,13.636) -- (5,15) -- cycle;
		\draw [fill=c17] (4.286,17.143) -- (5,15) -- (5.455,16.364) -- cycle;
		\draw [fill=c16] (4.286,18.571) -- (6,18) -- (6.667,20) -- (5,20) -- cycle;
		\draw [fill=c14] (5,5) -- (6,4) -- (7.5,5) -- (6.667,6.667) -- cycle;
		\draw [fill=c17] (5,7.5) -- (6.667,6.667) -- (6,8) -- (5.455,8.182) -- cycle;
		\draw [fill=c18] (5,10) -- (5.714,8.571) -- (6.667,10) -- cycle;
		\draw [fill=c19] (5,15) -- (6,16) -- (5.455,16.364) -- cycle;
		\draw [fill=c19] (5,15) -- (5.455,13.636) -- (6,14) -- cycle;
		\draw [fill=c20] (5,15) -- (6,14) -- (7.5,15) -- (6,16) -- cycle;
		\draw [fill=c18] (5,20) -- (6.667,20) -- (5.714,21.429) -- cycle;
		\draw [fill=c17] (5,22.5) -- (5.455,21.818) -- (6,22) -- (6.667,23.333) -- cycle;
		\draw [fill=c14] (5,25) -- (6.667,23.333) -- (7.5,25) -- (6,26) -- cycle;
		\draw [fill=c4] (5.455,8.182) -- (6,8) -- (5.714,8.571) -- cycle;
		\draw [fill=c21] (5.455,13.636) -- (6,12) -- (7.5,12.5) -- (6,14) -- cycle;
		\draw [fill=c21] (5.455,16.364) -- (6,16) -- (7.5,17.5) -- (6,18) -- cycle;
		\draw [fill=c4] (5.455,21.818) -- (5.714,21.429) -- (6,22) -- cycle;
		\draw [fill=c18] (5.714,8.571) -- (6,8) -- (7.5,7.5) -- (6.667,10) -- cycle;
		\draw [fill=c18] (5.714,21.429) -- (6.667,20) -- (7.5,22.5) -- (6,22) -- cycle;
		\draw [fill=c9] (6,4) -- (7.5,2.5) -- (8.571,2.857) -- (7.5,5) -- cycle;
		\draw [fill=c13] (6,8) -- (6.667,6.667) -- (7.5,7.5) -- cycle;
		\draw [fill=c22] (6,12) -- (6.667,10) -- (8,12) -- (7.5,12.5) -- cycle;
		\draw [fill=c23] (6,14) -- (7.5,12.5) -- (8.571,12.857) -- (9.231,13.846) -- (7.5,15) -- cycle;
		\draw [fill=c23] (6,16) -- (7.5,15) -- (9.231,16.154) -- (8.571,17.143) -- (7.5,17.5) -- cycle;
		\draw [fill=c22] (6,18) -- (7.5,17.5) -- (8,18) -- (6.667,20) -- cycle;
		\draw [fill=c13] (6,22) -- (7.5,22.5) -- (6.667,23.333) -- cycle;
		\draw [fill=c9] (6,26) -- (7.5,25) -- (8.571,27.143) -- (7.5,27.5) -- cycle;
		\draw [fill=c17] (6.667,6.667) -- (7.5,5) -- (8.182,5.455) -- (8,6) -- cycle;
		\draw [fill=c13] (6.667,6.667) -- (8,6) -- (7.5,7.5) -- cycle;
		\draw [fill=c24] (6.667,10) -- (10,10) -- (8,12) -- cycle;
		\draw [fill=c21] (6.667,10) -- (7.5,7.5) -- (10,10) -- cycle;
		\draw [fill=c21] (6.667,20) -- (10,20) -- (7.5,22.5) -- cycle;
		\draw [fill=c24] (6.667,20) -- (8,18) -- (10,20) -- cycle;
		\draw [fill=c17] (6.667,23.333) -- (8,24) -- (8.182,24.545) -- (7.5,25) -- cycle;
		\draw [fill=c13] (6.667,23.333) -- (7.5,22.5) -- (8,24) -- cycle;
		\draw [fill=c3] (7.5,2.5) -- (10,0) -- (8.571,2.857) -- cycle;
		\draw [fill=c8] (7.5,5) -- (8.571,2.857) -- (9,3) -- (8.182,5.455) -- cycle;
		\draw [fill=c18] (7.5,7.5) -- (8,6) -- (8.571,5.714) -- (10,6.667) -- cycle;
		\draw [fill=c21] (7.5,7.5) -- (10,6.667) -- (10,10) -- cycle;
		\draw [fill=c23] (7.5,12.5) -- (8,12) -- (8.571,12.857) -- cycle;
		\draw [fill=c20] (7.5,15) -- (9.231,13.846) -- (10,15) -- (9.231,16.154) -- cycle;
		\draw [fill=c23] (7.5,17.5) -- (8.571,17.143) -- (8,18) -- cycle;
		\draw [fill=c18] (7.5,22.5) -- (10,23.333) -- (8.571,24.286) -- (8,24) -- cycle;
		\draw [fill=c21] (7.5,22.5) -- (10,20) -- (10,23.333) -- cycle;
		\draw [fill=c8] (7.5,25) -- (8.182,24.545) -- (9,27) -- (8.571,27.143) -- cycle;
		\draw [fill=c3] (7.5,27.5) -- (8.571,27.143) -- (10,30) -- cycle;
		\draw [fill=c4] (8,6) -- (8.182,5.455) -- (8.571,5.714) -- cycle;
		\draw [fill=c4] (8,12) -- (10,10) -- (10,13.333) -- (8.571,12.857) -- cycle;
		\draw [fill=c4] (8,18) -- (8.571,17.143) -- (10,16.667) -- (10,20) -- cycle;
		\draw [fill=c4] (8,24) -- (8.571,24.286) -- (8.182,24.545) -- cycle;
		\draw [fill=c10] (8.182,5.455) -- (9,3) -- (10,3.333) -- (10,5) -- (8.571,5.714) -- cycle;
		\draw [fill=c10] (8.182,24.545) -- (8.571,24.286) -- (10,25) -- (10,26.667) -- (9,27) -- cycle;
		\draw [fill=c4] (8.571,2.857) -- (10,0) -- (9,3) -- cycle;
		\draw [fill=c18] (8.571,5.714) -- (10,5) -- (10,6.667) -- cycle;
		\draw [fill=c25] (8.571,12.857) -- (10,13.333) -- (9.231,13.846) -- cycle;
		\draw [fill=c25] (8.571,17.143) -- (9.231,16.154) -- (10,16.667) -- cycle;
		\draw [fill=c18] (8.571,24.286) -- (10,23.333) -- (10,25) -- cycle;
		\draw [fill=c4] (8.571,27.143) -- (9,27) -- (10,30) -- cycle;
		\draw [fill=c5] (9,3) -- (10,0) -- (10,3.333) -- cycle;
		\draw [fill=c5] (9,27) -- (10,26.667) -- (10,30) -- cycle;
		\draw [fill=c26] (9.231,13.846) -- (10,13.333) -- (10,15) -- cycle;
		\draw [fill=c26] (9.231,16.154) -- (10,15) -- (10,16.667) -- cycle;
		\draw [fill=c3] (10,0) -- (20,0) -- (15,2.5) -- cycle;
		\draw [fill=c6] (10,0) -- (15,2.5) -- (13.333,3.333) -- cycle;
		\draw [fill=c8] (10,0) -- (13.333,3.333) -- (12.5,3.75) -- cycle;
		\draw [fill=c7] (10,0) -- (12.5,3.75) -- (12,4) -- (11.25,3.75) -- cycle;
		\draw [fill=c6] (10,0) -- (11.25,3.75) -- (10,3.333) -- cycle;
		\draw [fill=c11] (10,3.333) -- (11.25,3.75) -- (11.429,4.286) -- (10,5) -- cycle;
		\draw [fill=c16] (10,5) -- (11.429,4.286) -- (12,6) -- (10,6.667) -- cycle;
		\draw [fill=c24] (10,6.667) -- (12,8) -- (10,10) -- cycle;
		\draw [fill=c22] (10,6.667) -- (12,6) -- (12.5,7.5) -- (12,8) -- cycle;
		\draw [fill=c2] (10,10) -- (13.333,10) -- (12,12) -- cycle;
		\draw [fill=c2] (10,10) -- (12,12) -- (10,13.333) -- cycle;
		\draw [fill=c4] (10,10) -- (12,8) -- (12.857,8.571) -- (13.333,10) -- cycle;
		\draw [fill=c27] (10,13.333) -- (10.909,13.636) -- (10,15) -- cycle;
		\draw [fill=c28] (10,13.333) -- (12,12) -- (10.909,13.636) -- cycle;
		\draw [fill=c27] (10,15) -- (10.909,16.364) -- (10,16.667) -- cycle;
		\draw [fill=c29] (10,15) -- (10.909,13.636) -- (15,15) -- (10.909,16.364) -- cycle;
		\draw [fill=c2] (10,16.667) -- (12,18) -- (10,20) -- cycle;
		\draw [fill=c28] (10,16.667) -- (10.909,16.364) -- (12,18) -- cycle;
		\draw [fill=c4] (10,20) -- (13.333,20) -- (12.857,21.429) -- (12,22) -- cycle;
		\draw [fill=c24] (10,20) -- (12,22) -- (10,23.333) -- cycle;
		\draw [fill=c2] (10,20) -- (12,18) -- (13.333,20) -- cycle;
		\draw [fill=c16] (10,23.333) -- (12,24) -- (11.429,25.714) -- (10,25) -- cycle;
		\draw [fill=c22] (10,23.333) -- (12,22) -- (12.5,22.5) -- (12,24) -- cycle;
		\draw [fill=c11] (10,25) -- (11.429,25.714) -- (11.25,26.25) -- (10,26.667) -- cycle;
		\draw [fill=c6] (10,26.667) -- (11.25,26.25) -- (10,30) -- cycle;
		\draw [fill=c7] (10,30) -- (11.25,26.25) -- (12,26) -- (12.5,26.25) -- cycle;
		\draw [fill=c8] (10,30) -- (12.5,26.25) -- (13.333,26.667) -- cycle;
		\draw [fill=c6] (10,30) -- (13.333,26.667) -- (15,27.5) -- cycle;
		\draw [fill=c3] (10,30) -- (15,27.5) -- (20,30) -- cycle;
		\draw [fill=c30] (10.909,13.636) -- (12,12) -- (15,15) -- cycle;
		\draw [fill=c30] (10.909,16.364) -- (15,15) -- (12,18) -- cycle;
		\draw [fill=c4] (11.25,3.75) -- (12,4) -- (11.429,4.286) -- cycle;
		\draw [fill=c4] (11.25,26.25) -- (11.429,25.714) -- (12,26) -- cycle;
		\draw [fill=c15] (11.429,4.286) -- (12,4) -- (12.857,4.286) -- (13.636,5.455) -- (12,6) -- cycle;
		\draw [fill=c15] (11.429,25.714) -- (12,24) -- (13.636,24.545) -- (12.857,25.714) -- (12,26) -- cycle;
		\draw [fill=c13] (12,4) -- (12.5,3.75) -- (12.857,4.286) -- cycle;
		\draw [fill=c21] (12,6) -- (13.636,5.455) -- (14,6) -- (12.5,7.5) -- cycle;
		\draw [fill=c23] (12,8) -- (12.5,7.5) -- (12.857,8.571) -- cycle;
		\draw [fill=c28] (12,12) -- (13.333,10) -- (13.636,10.909) -- cycle;
		\draw [fill=c30] (12,12) -- (13.636,10.909) -- (15,15) -- cycle;
		\draw [fill=c28] (12,18) -- (13.636,19.091) -- (13.333,20) -- cycle;
		\draw [fill=c30] (12,18) -- (15,15) -- (13.636,19.091) -- cycle;
		\draw [fill=c23] (12,22) -- (12.857,21.429) -- (12.5,22.5) -- cycle;
		\draw [fill=c21] (12,24) -- (12.5,22.5) -- (14,24) -- (13.636,24.545) -- cycle;
		\draw [fill=c13] (12,26) -- (12.857,25.714) -- (12.5,26.25) -- cycle;
		\draw [fill=c12] (12.5,3.75) -- (13.333,3.333) -- (15,5) -- (12.857,4.286) -- cycle;
		\draw [fill=c23] (12.5,7.5) -- (14,6) -- (15,7.5) -- (13.846,9.231) -- (12.857,8.571) -- cycle;
		\draw [fill=c23] (12.5,22.5) -- (12.857,21.429) -- (13.846,20.769) -- (15,22.5) -- (14,24) -- cycle;
		\draw [fill=c12] (12.5,26.25) -- (12.857,25.714) -- (15,25) -- (13.333,26.667) -- cycle;
		\draw [fill=c17] (12.857,4.286) -- (15,5) -- (13.636,5.455) -- cycle;
		\draw [fill=c25] (12.857,8.571) -- (13.846,9.231) -- (13.333,10) -- cycle;
		\draw [fill=c25] (12.857,21.429) -- (13.333,20) -- (13.846,20.769) -- cycle;
		\draw [fill=c17] (12.857,25.714) -- (13.636,24.545) -- (15,25) -- cycle;
		\draw [fill=c4] (13.333,3.333) -- (15,2.5) -- (16.667,3.333) -- (15,5) -- cycle;
		\draw [fill=c27] (13.333,10) -- (15,10) -- (13.636,10.909) -- cycle;
		\draw [fill=c26] (13.333,10) -- (13.846,9.231) -- (15,10) -- cycle;
		\draw [fill=c26] (13.333,20) -- (15,20) -- (13.846,20.769) -- cycle;
		\draw [fill=c27] (13.333,20) -- (13.636,19.091) -- (15,20) -- cycle;
		\draw [fill=c4] (13.333,26.667) -- (15,25) -- (16.667,26.667) -- (15,27.5) -- cycle;
		\draw [fill=c19] (13.636,5.455) -- (15,5) -- (14,6) -- cycle;
		\draw [fill=c29] (13.636,10.909) -- (15,10) -- (16.364,10.909) -- (15,15) -- cycle;
		\draw [fill=c29] (13.636,19.091) -- (15,15) -- (16.364,19.091) -- (15,20) -- cycle;
		\draw [fill=c19] (13.636,24.545) -- (14,24) -- (15,25) -- cycle;
		\draw [fill=c20] (13.846,9.231) -- (15,7.5) -- (16.154,9.231) -- (15,10) -- cycle;
		\draw [fill=c20] (13.846,20.769) -- (15,20) -- (16.154,20.769) -- (15,22.5) -- cycle;
		\draw [fill=c20] (14,6) -- (15,5) -- (16,6) -- (15,7.5) -- cycle;
		\draw [fill=c20] (14,24) -- (15,22.5) -- (16,24) -- (15,25) -- cycle;
		\draw [fill=c6] (15,2.5) -- (20,0) -- (16.667,3.333) -- cycle;
		\draw [fill=c19] (15,5) -- (16.364,5.455) -- (16,6) -- cycle;
		\draw [fill=c12] (15,5) -- (16.667,3.333) -- (17.5,3.75) -- (17.143,4.286) -- cycle;
		\draw [fill=c17] (15,5) -- (17.143,4.286) -- (16.364,5.455) -- cycle;
		\draw [fill=c23] (15,7.5) -- (16,6) -- (17.5,7.5) -- (17.143,8.571) -- (16.154,9.231) -- cycle;
		\draw [fill=c27] (15,10) -- (16.667,10) -- (16.364,10.909) -- cycle;
		\draw [fill=c26] (15,10) -- (16.154,9.231) -- (16.667,10) -- cycle;
		\draw [fill=c30] (15,15) -- (19.091,16.364) -- (18,18) -- cycle;
		\draw [fill=c30] (15,15) -- (18,18) -- (16.364,19.091) -- cycle;
		\draw [fill=c30] (15,15) -- (16.364,10.909) -- (18,12) -- cycle;
		\draw [fill=c30] (15,15) -- (18,12) -- (19.091,13.636) -- cycle;
		\draw [fill=c29] (15,15) -- (19.091,13.636) -- (20,15) -- (19.091,16.364) -- cycle;
		\draw [fill=c26] (15,20) -- (16.667,20) -- (16.154,20.769) -- cycle;
		\draw [fill=c27] (15,20) -- (16.364,19.091) -- (16.667,20) -- cycle;
		\draw [fill=c23] (15,22.5) -- (16.154,20.769) -- (17.143,21.429) -- (17.5,22.5) -- (16,24) -- cycle;
		\draw [fill=c12] (15,25) -- (17.143,25.714) -- (17.5,26.25) -- (16.667,26.667) -- cycle;
		\draw [fill=c19] (15,25) -- (16,24) -- (16.364,24.545) -- cycle;
		\draw [fill=c17] (15,25) -- (16.364,24.545) -- (17.143,25.714) -- cycle;
		\draw [fill=c6] (15,27.5) -- (16.667,26.667) -- (20,30) -- cycle;
		\draw [fill=c21] (16,6) -- (16.364,5.455) -- (18,6) -- (17.5,7.5) -- cycle;
		\draw [fill=c21] (16,24) -- (17.5,22.5) -- (18,24) -- (16.364,24.545) -- cycle;
		\draw [fill=c25] (16.154,9.231) -- (17.143,8.571) -- (16.667,10) -- cycle;
		\draw [fill=c25] (16.154,20.769) -- (16.667,20) -- (17.143,21.429) -- cycle;
		\draw [fill=c15] (16.364,5.455) -- (17.143,4.286) -- (18,4) -- (18.571,4.286) -- (18,6) -- cycle;
		\draw [fill=c28] (16.364,10.909) -- (16.667,10) -- (18,12) -- cycle;
		\draw [fill=c28] (16.364,19.091) -- (18,18) -- (16.667,20) -- cycle;
		\draw [fill=c15] (16.364,24.545) -- (18,24) -- (18.571,25.714) -- (18,26) -- (17.143,25.714) -- cycle;
		\draw [fill=c8] (16.667,3.333) -- (20,0) -- (17.5,3.75) -- cycle;
		\draw [fill=c2] (16.667,10) -- (20,10) -- (18,12) -- cycle;
		\draw [fill=c4] (16.667,10) -- (17.143,8.571) -- (18,8) -- (20,10) -- cycle;
		\draw [fill=c4] (16.667,20) -- (20,20) -- (18,22) -- (17.143,21.429) -- cycle;
		\draw [fill=c2] (16.667,20) -- (18,18) -- (20,20) -- cycle;
		\draw [fill=c8] (16.667,26.667) -- (17.5,26.25) -- (20,30) -- cycle;
		\draw [fill=c13] (17.143,4.286) -- (17.5,3.75) -- (18,4) -- cycle;
		\draw [fill=c23] (17.143,8.571) -- (17.5,7.5) -- (18,8) -- cycle;
		\draw [fill=c23] (17.143,21.429) -- (18,22) -- (17.5,22.5) -- cycle;
		\draw [fill=c13] (17.143,25.714) -- (18,26) -- (17.5,26.25) -- cycle;
		\draw [fill=c7] (17.5,3.75) -- (20,0) -- (18.75,3.75) -- (18,4) -- cycle;
		\draw [fill=c22] (17.5,7.5) -- (18,6) -- (20,6.667) -- (18,8) -- cycle;
		\draw [fill=c22] (17.5,22.5) -- (18,22) -- (20,23.333) -- (18,24) -- cycle;
		\draw [fill=c7] (17.5,26.25) -- (18,26) -- (18.75,26.25) -- (20,30) -- cycle;
		\draw [fill=c4] (18,4) -- (18.75,3.75) -- (18.571,4.286) -- cycle;
		\draw [fill=c16] (18,6) -- (18.571,4.286) -- (20,5) -- (20,6.667) -- cycle;
		\draw [fill=c24] (18,8) -- (20,6.667) -- (20,10) -- cycle;
		\draw [fill=c28] (18,12) -- (20,13.333) -- (19.091,13.636) -- cycle;
		\draw [fill=c2] (18,12) -- (20,10) -- (20,13.333) -- cycle;
		\draw [fill=c28] (18,18) -- (19.091,16.364) -- (20,16.667) -- cycle;
		\draw [fill=c2] (18,18) -- (20,16.667) -- (20,20) -- cycle;
		\draw [fill=c24] (18,22) -- (20,20) -- (20,23.333) -- cycle;
		\draw [fill=c16] (18,24) -- (20,23.333) -- (20,25) -- (18.571,25.714) -- cycle;
		\draw [fill=c4] (18,26) -- (18.571,25.714) -- (18.75,26.25) -- cycle;
		\draw [fill=c11] (18.571,4.286) -- (18.75,3.75) -- (20,3.333) -- (20,5) -- cycle;
		\draw [fill=c11] (18.571,25.714) -- (20,25) -- (20,26.667) -- (18.75,26.25) -- cycle;
		\draw [fill=c6] (18.75,3.75) -- (20,0) -- (20,3.333) -- cycle;
		\draw [fill=c6] (18.75,26.25) -- (20,26.667) -- (20,30) -- cycle;
		\draw [fill=c27] (19.091,13.636) -- (20,13.333) -- (20,15) -- cycle;
		\draw [fill=c27] (19.091,16.364) -- (20,15) -- (20,16.667) -- cycle;
		\draw [fill=c0] (20,0) -- (30,0) -- (22.5,2.5) -- cycle;
		\draw [fill=c3] (20,0) -- (22.5,2.5) -- (21.429,2.857) -- cycle;
		\draw [fill=c4] (20,0) -- (21.429,2.857) -- (21,3) -- cycle;
		\draw [fill=c5] (20,0) -- (21,3) -- (20,3.333) -- cycle;
		\draw [fill=c10] (20,3.333) -- (21,3) -- (21.818,5.455) -- (21.429,5.714) -- (20,5) -- cycle;
		\draw [fill=c18] (20,5) -- (21.429,5.714) -- (20,6.667) -- cycle;
		\draw [fill=c21] (20,6.667) -- (22.5,7.5) -- (20,10) -- cycle;
		\draw [fill=c18] (20,6.667) -- (21.429,5.714) -- (22,6) -- (22.5,7.5) -- cycle;
		\draw [fill=c24] (20,10) -- (23.333,10) -- (22,12) -- cycle;
		\draw [fill=c4] (20,10) -- (22,12) -- (21.429,12.857) -- (20,13.333) -- cycle;
		\draw [fill=c21] (20,10) -- (22.5,7.5) -- (23.333,10) -- cycle;
		\draw [fill=c26] (20,13.333) -- (20.769,13.846) -- (20,15) -- cycle;
		\draw [fill=c25] (20,13.333) -- (21.429,12.857) -- (20.769,13.846) -- cycle;
		\draw [fill=c26] (20,15) -- (20.769,16.154) -- (20,16.667) -- cycle;
		\draw [fill=c20] (20,15) -- (20.769,13.846) -- (22.5,15) -- (20.769,16.154) -- cycle;
		\draw [fill=c4] (20,16.667) -- (21.429,17.143) -- (22,18) -- (20,20) -- cycle;
		\draw [fill=c25] (20,16.667) -- (20.769,16.154) -- (21.429,17.143) -- cycle;
		\draw [fill=c21] (20,20) -- (23.333,20) -- (22.5,22.5) -- cycle;
		\draw [fill=c21] (20,20) -- (22.5,22.5) -- (20,23.333) -- cycle;
		\draw [fill=c24] (20,20) -- (22,18) -- (23.333,20) -- cycle;
		\draw [fill=c18] (20,23.333) -- (21.429,24.286) -- (20,25) -- cycle;
		\draw [fill=c18] (20,23.333) -- (22.5,22.5) -- (22,24) -- (21.429,24.286) -- cycle;
		\draw [fill=c10] (20,25) -- (21.429,24.286) -- (21.818,24.545) -- (21,27) -- (20,26.667) -- cycle;
		\draw [fill=c5] (20,26.667) -- (21,27) -- (20,30) -- cycle;
		\draw [fill=c4] (20,30) -- (21,27) -- (21.429,27.143) -- cycle;
		\draw [fill=c3] (20,30) -- (21.429,27.143) -- (22.5,27.5) -- cycle;
		\draw [fill=c0] (20,30) -- (22.5,27.5) -- (30,30) -- cycle;
		\draw [fill=c23] (20.769,13.846) -- (21.429,12.857) -- (22.5,12.5) -- (24,14) -- (22.5,15) -- cycle;
		\draw [fill=c23] (20.769,16.154) -- (22.5,15) -- (24,16) -- (22.5,17.5) -- (21.429,17.143) -- cycle;
		\draw [fill=c8] (21,3) -- (21.429,2.857) -- (22.5,5) -- (21.818,5.455) -- cycle;
		\draw [fill=c8] (21,27) -- (21.818,24.545) -- (22.5,25) -- (21.429,27.143) -- cycle;
		\draw [fill=c9] (21.429,2.857) -- (22.5,2.5) -- (24,4) -- (22.5,5) -- cycle;
		\draw [fill=c4] (21.429,5.714) -- (21.818,5.455) -- (22,6) -- cycle;
		\draw [fill=c23] (21.429,12.857) -- (22,12) -- (22.5,12.5) -- cycle;
		\draw [fill=c23] (21.429,17.143) -- (22.5,17.5) -- (22,18) -- cycle;
		\draw [fill=c4] (21.429,24.286) -- (22,24) -- (21.818,24.545) -- cycle;
		\draw [fill=c9] (21.429,27.143) -- (22.5,25) -- (24,26) -- (22.5,27.5) -- cycle;
		\draw [fill=c17] (21.818,5.455) -- (22.5,5) -- (23.333,6.667) -- (22,6) -- cycle;
		\draw [fill=c17] (21.818,24.545) -- (22,24) -- (23.333,23.333) -- (22.5,25) -- cycle;
		\draw [fill=c13] (22,6) -- (23.333,6.667) -- (22.5,7.5) -- cycle;
		\draw [fill=c22] (22,12) -- (23.333,10) -- (24,12) -- (22.5,12.5) -- cycle;
		\draw [fill=c22] (22,18) -- (22.5,17.5) -- (24,18) -- (23.333,20) -- cycle;
		\draw [fill=c13] (22,24) -- (22.5,22.5) -- (23.333,23.333) -- cycle;
		\draw [fill=c1] (22.5,2.5) -- (30,0) -- (24,4) -- cycle;
		\draw [fill=c14] (22.5,5) -- (24,4) -- (25,5) -- (23.333,6.667) -- cycle;
		\draw [fill=c18] (22.5,7.5) -- (24,8) -- (24.286,8.571) -- (23.333,10) -- cycle;
		\draw [fill=c13] (22.5,7.5) -- (23.333,6.667) -- (24,8) -- cycle;
		\draw [fill=c21] (22.5,12.5) -- (24,12) -- (24.545,13.636) -- (24,14) -- cycle;
		\draw [fill=c20] (22.5,15) -- (24,14) -- (25,15) -- (24,16) -- cycle;
		\draw [fill=c21] (22.5,17.5) -- (24,16) -- (24.545,16.364) -- (24,18) -- cycle;
		\draw [fill=c18] (22.5,22.5) -- (23.333,20) -- (24.286,21.429) -- (24,22) -- cycle;
		\draw [fill=c13] (22.5,22.5) -- (24,22) -- (23.333,23.333) -- cycle;
		\draw [fill=c14] (22.5,25) -- (23.333,23.333) -- (25,25) -- (24,26) -- cycle;
		\draw [fill=c1] (22.5,27.5) -- (24,26) -- (30,30) -- cycle;
		\draw [fill=c17] (23.333,6.667) -- (25,7.5) -- (24.545,8.182) -- (24,8) -- cycle;
		\draw [fill=c14] (23.333,6.667) -- (25,5) -- (26,6) -- (25,7.5) -- cycle;
		\draw [fill=c16] (23.333,10) -- (25,10) -- (25.714,11.429) -- (24,12) -- cycle;
		\draw [fill=c18] (23.333,10) -- (24.286,8.571) -- (25,10) -- cycle;
		\draw [fill=c18] (23.333,20) -- (25,20) -- (24.286,21.429) -- cycle;
		\draw [fill=c16] (23.333,20) -- (24,18) -- (25.714,18.571) -- (25,20) -- cycle;
		\draw [fill=c17] (23.333,23.333) -- (24,22) -- (24.545,21.818) -- (25,22.5) -- cycle;
		\draw [fill=c14] (23.333,23.333) -- (25,22.5) -- (26,24) -- (25,25) -- cycle;
		\draw [fill=c2] (24,4) -- (30,0) -- (25,5) -- cycle;
		\draw [fill=c4] (24,8) -- (24.545,8.182) -- (24.286,8.571) -- cycle;
		\draw [fill=c15] (24,12) -- (25.714,11.429) -- (26,12) -- (25.714,12.857) -- (24.545,13.636) -- cycle;
		\draw [fill=c19] (24,14) -- (24.545,13.636) -- (25,15) -- cycle;
		\draw [fill=c19] (24,16) -- (25,15) -- (24.545,16.364) -- cycle;
		\draw [fill=c15] (24,18) -- (24.545,16.364) -- (25.714,17.143) -- (26,18) -- (25.714,18.571) -- cycle;
		\draw [fill=c4] (24,22) -- (24.286,21.429) -- (24.545,21.818) -- cycle;
		\draw [fill=c2] (24,26) -- (25,25) -- (30,30) -- cycle;
		\draw [fill=c10] (24.286,8.571) -- (24.545,8.182) -- (27,9) -- (26.667,10) -- (25,10) -- cycle;
		\draw [fill=c10] (24.286,21.429) -- (25,20) -- (26.667,20) -- (27,21) -- (24.545,21.818) -- cycle;
		\draw [fill=c8] (24.545,8.182) -- (25,7.5) -- (27.143,8.571) -- (27,9) -- cycle;
		\draw [fill=c17] (24.545,13.636) -- (25.714,12.857) -- (25,15) -- cycle;
		\draw [fill=c17] (24.545,16.364) -- (25,15) -- (25.714,17.143) -- cycle;
		\draw [fill=c8] (24.545,21.818) -- (27,21) -- (27.143,21.429) -- (25,22.5) -- cycle;
		\draw [fill=c2] (25,5) -- (30,0) -- (26,6) -- cycle;
		\draw [fill=c9] (25,7.5) -- (26,6) -- (27.5,7.5) -- (27.143,8.571) -- cycle;
		\draw [fill=c11] (25,10) -- (26.667,10) -- (26.25,11.25) -- (25.714,11.429) -- cycle;
		\draw [fill=c12] (25,15) -- (26.667,16.667) -- (26.25,17.5) -- (25.714,17.143) -- cycle;
		\draw [fill=c12] (25,15) -- (25.714,12.857) -- (26.25,12.5) -- (26.667,13.333) -- cycle;
		\draw [fill=c4] (25,15) -- (26.667,13.333) -- (27.5,15) -- (26.667,16.667) -- cycle;
		\draw [fill=c11] (25,20) -- (25.714,18.571) -- (26.25,18.75) -- (26.667,20) -- cycle;
		\draw [fill=c9] (25,22.5) -- (27.143,21.429) -- (27.5,22.5) -- (26,24) -- cycle;
		\draw [fill=c2] (25,25) -- (26,24) -- (30,30) -- cycle;
		\draw [fill=c4] (25.714,11.429) -- (26.25,11.25) -- (26,12) -- cycle;
		\draw [fill=c13] (25.714,12.857) -- (26,12) -- (26.25,12.5) -- cycle;
		\draw [fill=c13] (25.714,17.143) -- (26.25,17.5) -- (26,18) -- cycle;
		\draw [fill=c4] (25.714,18.571) -- (26,18) -- (26.25,18.75) -- cycle;
		\draw [fill=c1] (26,6) -- (30,0) -- (27.5,7.5) -- cycle;
		\draw [fill=c7] (26,12) -- (26.25,11.25) -- (30,10) -- (26.25,12.5) -- cycle;
		\draw [fill=c7] (26,18) -- (26.25,17.5) -- (30,20) -- (26.25,18.75) -- cycle;
		\draw [fill=c1] (26,24) -- (27.5,22.5) -- (30,30) -- cycle;
		\draw [fill=c6] (26.25,11.25) -- (26.667,10) -- (30,10) -- cycle;
		\draw [fill=c8] (26.25,12.5) -- (30,10) -- (26.667,13.333) -- cycle;
		\draw [fill=c8] (26.25,17.5) -- (26.667,16.667) -- (30,20) -- cycle;
		\draw [fill=c6] (26.25,18.75) -- (30,20) -- (26.667,20) -- cycle;
		\draw [fill=c5] (26.667,10) -- (27,9) -- (30,10) -- cycle;
		\draw [fill=c6] (26.667,13.333) -- (30,10) -- (27.5,15) -- cycle;
		\draw [fill=c6] (26.667,16.667) -- (27.5,15) -- (30,20) -- cycle;
		\draw [fill=c5] (26.667,20) -- (30,20) -- (27,21) -- cycle;
		\draw [fill=c4] (27,9) -- (27.143,8.571) -- (30,10) -- cycle;
		\draw [fill=c4] (27,21) -- (30,20) -- (27.143,21.429) -- cycle;
		\draw [fill=c3] (27.143,8.571) -- (27.5,7.5) -- (30,10) -- cycle;
		\draw [fill=c3] (27.143,21.429) -- (30,20) -- (27.5,22.5) -- cycle;
		\draw [fill=c0] (27.5,7.5) -- (30,0) -- (30,10) -- cycle;
		\draw [fill=c3] (27.5,15) -- (30,10) -- (30,20) -- cycle;
		\draw [fill=c0] (27.5,22.5) -- (30,20) -- (30,30) -- cycle;
		\draw [thick] (0,0) -- (30,0) -- (30,30) -- (0,30) -- cycle;
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.400,black,thin,line join=round]
		
		\definecolor{c0}{RGB}{255,0,68}
		\definecolor{c1}{RGB}{34,0,255}
		\definecolor{c2}{RGB}{255,0,38}
		\definecolor{c3}{RGB}{255,55,0}
		\definecolor{c4}{RGB}{255,140,0}
		\definecolor{c5}{RGB}{106,0,255}
		\definecolor{c6}{RGB}{0,55,255}
		\definecolor{c7}{RGB}{255,217,0}
		\definecolor{c8}{RGB}{255,221,0}
		\definecolor{c9}{RGB}{255,0,119}
		\definecolor{c10}{RGB}{64,0,255}
		\definecolor{c11}{RGB}{0,255,8}
		\definecolor{c12}{RGB}{93,0,255}
		\definecolor{c13}{RGB}{8,0,255}
		\definecolor{c14}{RGB}{255,162,0}
		\definecolor{c15}{RGB}{0,42,255}
		\definecolor{c16}{RGB}{255,136,0}
		\definecolor{c17}{RGB}{255,85,0}
		\definecolor{c18}{RGB}{255,0,30}
		\definecolor{c19}{RGB}{255,64,0}
		\definecolor{c20}{RGB}{0,255,21}
		\definecolor{c21}{RGB}{255,25,0}
		\definecolor{c22}{RGB}{0,0,255}
		\definecolor{c23}{RGB}{221,255,0}
		\definecolor{c24}{RGB}{0,51,255}
		\definecolor{c25}{RGB}{0,123,255}
		\definecolor{c26}{RGB}{38,0,255}
		\definecolor{c27}{RGB}{136,0,255}
		\definecolor{c28}{RGB}{255,0,81}
		\definecolor{c29}{RGB}{72,0,255}
		\definecolor{c30}{RGB}{255,183,0}
		\definecolor{c31}{RGB}{255,0,21}
		\definecolor{c32}{RGB}{4,0,255}
		\definecolor{c33}{RGB}{255,234,0}
		\definecolor{c34}{RGB}{0,136,255}
		\definecolor{c35}{RGB}{13,255,0}
		\definecolor{c36}{RGB}{255,119,0}
		\definecolor{c37}{RGB}{255,106,0}
		\definecolor{c38}{RGB}{0,17,255}
		\definecolor{c39}{RGB}{255,225,0}
		\definecolor{c40}{RGB}{255,255,0}
		
		\draw [fill=c0] (0,0) -- (5,0) -- (6,2) -- cycle;
		\draw [fill=c1] (0,0) -- (6,2) -- (6.667,3.333) -- cycle;
		\draw [fill=c2] (0,0) -- (6.667,3.333) -- (6,4) -- cycle;
		\draw [fill=c2] (0,0) -- (6,4) -- (5,5) -- cycle;
		\draw [fill=c2] (0,0) -- (5,5) -- (4,6) -- cycle;
		\draw [fill=c2] (0,0) -- (4,6) -- (3.333,6.667) -- cycle;
		\draw [fill=c1] (0,0) -- (3.333,6.667) -- (2,6) -- cycle;
		\draw [fill=c0] (0,0) -- (2,6) -- (0,5) -- cycle;
		\draw [fill=c3] (0,5) -- (2,6) -- (2.5,7.5) -- (0,10) -- cycle;
		\draw [fill=c4] (0,10) -- (2.5,7.5) -- (2.857,8.571) -- cycle;
		\draw [fill=c5] (0,10) -- (2.857,8.571) -- (3,9) -- cycle;
		\draw [fill=c6] (0,10) -- (3,9) -- (3.333,10) -- cycle;
		\draw [fill=c7] (0,10) -- (3.333,10) -- (3.75,11.25) -- cycle;
		\draw [fill=c8] (0,10) -- (3.75,11.25) -- (4,12) -- cycle;
		\draw [fill=c8] (0,10) -- (4,12) -- (3.75,12.5) -- cycle;
		\draw [fill=c8] (0,10) -- (3.75,12.5) -- (3.333,13.333) -- cycle;
		\draw [fill=c9] (0,10) -- (3.333,13.333) -- (2,14) -- cycle;
		\draw [fill=c4] (0,10) -- (2,14) -- (0,15) -- cycle;
		\draw [fill=c7] (0,15) -- (2,14) -- (2.5,15) -- (2,16) -- cycle;
		\draw [fill=c4] (0,15) -- (2,16) -- (0,20) -- cycle;
		\draw [fill=c9] (0,20) -- (2,16) -- (3.333,16.667) -- cycle;
		\draw [fill=c8] (0,20) -- (3.333,16.667) -- (3.75,17.5) -- cycle;
		\draw [fill=c8] (0,20) -- (3.75,17.5) -- (4,18) -- cycle;
		\draw [fill=c8] (0,20) -- (4,18) -- (3.75,18.75) -- cycle;
		\draw [fill=c7] (0,20) -- (3.75,18.75) -- (3.333,20) -- cycle;
		\draw [fill=c6] (0,20) -- (3.333,20) -- (3,21) -- cycle;
		\draw [fill=c5] (0,20) -- (3,21) -- (2.857,21.429) -- cycle;
		\draw [fill=c4] (0,20) -- (2.857,21.429) -- (2.5,22.5) -- cycle;
		\draw [fill=c3] (0,20) -- (2.5,22.5) -- (2,24) -- (0,25) -- cycle;
		\draw [fill=c0] (0,25) -- (2,24) -- (0,30) -- cycle;
		\draw [fill=c1] (0,30) -- (2,24) -- (3.333,23.333) -- cycle;
		\draw [fill=c2] (0,30) -- (3.333,23.333) -- (4,24) -- cycle;
		\draw [fill=c2] (0,30) -- (4,24) -- (5,25) -- cycle;
		\draw [fill=c2] (0,30) -- (5,25) -- (6,26) -- cycle;
		\draw [fill=c2] (0,30) -- (6,26) -- (6.667,26.667) -- cycle;
		\draw [fill=c1] (0,30) -- (6.667,26.667) -- (6,28) -- cycle;
		\draw [fill=c0] (0,30) -- (6,28) -- (5,30) -- cycle;
		\draw [fill=c10] (2,6) -- (3.333,6.667) -- (2.5,7.5) -- cycle;
		\draw [fill=c11] (2,14) -- (3.333,13.333) -- (2.5,15) -- cycle;
		\draw [fill=c11] (2,16) -- (2.5,15) -- (3.333,16.667) -- cycle;
		\draw [fill=c10] (2,24) -- (2.5,22.5) -- (3.333,23.333) -- cycle;
		\draw [fill=c6] (2.5,7.5) -- (3.333,6.667) -- (4,8) -- (2.857,8.571) -- cycle;
		\draw [fill=c12] (2.5,15) -- (3.333,13.333) -- (5,15) -- (3.333,16.667) -- cycle;
		\draw [fill=c6] (2.5,22.5) -- (2.857,21.429) -- (4,22) -- (3.333,23.333) -- cycle;
		\draw [fill=c13] (2.857,8.571) -- (4,8) -- (4.286,8.571) -- (3,9) -- cycle;
		\draw [fill=c13] (2.857,21.429) -- (3,21) -- (4.286,21.429) -- (4,22) -- cycle;
		\draw [fill=c11] (3,9) -- (4.286,8.571) -- (5,10) -- (3.333,10) -- cycle;
		\draw [fill=c11] (3,21) -- (3.333,20) -- (5,20) -- (4.286,21.429) -- cycle;
		\draw [fill=c7] (3.333,6.667) -- (5,7.5) -- (4,8) -- cycle;
		\draw [fill=c14] (3.333,6.667) -- (4,6) -- (5,7.5) -- cycle;
		\draw [fill=c15] (3.333,10) -- (5,10) -- (4.286,11.429) -- (3.75,11.25) -- cycle;
		\draw [fill=c12] (3.333,13.333) -- (3.75,12.5) -- (4.286,12.857) -- cycle;
		\draw [fill=c16] (3.333,13.333) -- (4.286,12.857) -- (5,15) -- cycle;
		\draw [fill=c12] (3.333,16.667) -- (4.286,17.143) -- (3.75,17.5) -- cycle;
		\draw [fill=c16] (3.333,16.667) -- (5,15) -- (4.286,17.143) -- cycle;
		\draw [fill=c15] (3.333,20) -- (3.75,18.75) -- (4.286,18.571) -- (5,20) -- cycle;
		\draw [fill=c7] (3.333,23.333) -- (4,22) -- (5,22.5) -- cycle;
		\draw [fill=c14] (3.333,23.333) -- (5,22.5) -- (4,24) -- cycle;
		\draw [fill=c12] (3.75,11.25) -- (4.286,11.429) -- (4,12) -- cycle;
		\draw [fill=c17] (3.75,12.5) -- (4,12) -- (4.286,12.857) -- cycle;
		\draw [fill=c17] (3.75,17.5) -- (4.286,17.143) -- (4,18) -- cycle;
		\draw [fill=c12] (3.75,18.75) -- (4,18) -- (4.286,18.571) -- cycle;
		\draw [fill=c13] (4,6) -- (5,5) -- (6.667,6.667) -- (5,7.5) -- cycle;
		\draw [fill=c11] (4,8) -- (5,7.5) -- (5.455,8.182) -- (4.286,8.571) -- cycle;
		\draw [fill=c16] (4,12) -- (5,12.5) -- (4.286,12.857) -- cycle;
		\draw [fill=c8] (4,12) -- (4.286,11.429) -- (6,12) -- (5,12.5) -- cycle;
		\draw [fill=c16] (4,18) -- (4.286,17.143) -- (5,17.5) -- cycle;
		\draw [fill=c8] (4,18) -- (5,17.5) -- (6,18) -- (4.286,18.571) -- cycle;
		\draw [fill=c11] (4,22) -- (4.286,21.429) -- (5.455,21.818) -- (5,22.5) -- cycle;
		\draw [fill=c13] (4,24) -- (5,22.5) -- (6.667,23.333) -- (5,25) -- cycle;
		\draw [fill=c15] (4.286,8.571) -- (5.455,8.182) -- (5.714,8.571) -- (5,10) -- cycle;
		\draw [fill=c8] (4.286,11.429) -- (5,10) -- (6,12) -- cycle;
		\draw [fill=c18] (4.286,12.857) -- (5.455,13.636) -- (5,15) -- cycle;
		\draw [fill=c18] (4.286,12.857) -- (5,12.5) -- (5.714,12.857) -- (5.455,13.636) -- cycle;
		\draw [fill=c18] (4.286,17.143) -- (5,15) -- (5.455,16.364) -- cycle;
		\draw [fill=c18] (4.286,17.143) -- (5.455,16.364) -- (5.714,17.143) -- (5,17.5) -- cycle;
		\draw [fill=c8] (4.286,18.571) -- (6,18) -- (5,20) -- cycle;
		\draw [fill=c15] (4.286,21.429) -- (5,20) -- (5.714,21.429) -- (5.455,21.818) -- cycle;
		\draw [fill=c3] (5,0) -- (10,0) -- (7.5,2.5) -- (6,2) -- cycle;
		\draw [fill=c13] (5,5) -- (6,4) -- (7.5,5) -- (6.667,6.667) -- cycle;
		\draw [fill=c19] (5,7.5) -- (6,8) -- (5.455,8.182) -- cycle;
		\draw [fill=c19] (5,7.5) -- (6.667,6.667) -- (6,8) -- cycle;
		\draw [fill=c18] (5,10) -- (6.667,10) -- (6,12) -- cycle;
		\draw [fill=c16] (5,10) -- (5.714,8.571) -- (6.667,10) -- cycle;
		\draw [fill=c20] (5,12.5) -- (6,12) -- (5.714,12.857) -- cycle;
		\draw [fill=c21] (5,15) -- (6,16) -- (5.455,16.364) -- cycle;
		\draw [fill=c21] (5,15) -- (5.455,13.636) -- (6,14) -- cycle;
		\draw [fill=c22] (5,15) -- (6,14) -- (7.5,15) -- (6,16) -- cycle;
		\draw [fill=c20] (5,17.5) -- (5.714,17.143) -- (6,18) -- cycle;
		\draw [fill=c16] (5,20) -- (6.667,20) -- (5.714,21.429) -- cycle;
		\draw [fill=c18] (5,20) -- (6,18) -- (6.667,20) -- cycle;
		\draw [fill=c19] (5,22.5) -- (5.455,21.818) -- (6,22) -- cycle;
		\draw [fill=c19] (5,22.5) -- (6,22) -- (6.667,23.333) -- cycle;
		\draw [fill=c13] (5,25) -- (6.667,23.333) -- (7.5,25) -- (6,26) -- cycle;
		\draw [fill=c3] (5,30) -- (6,28) -- (7.5,27.5) -- (10,30) -- cycle;
		\draw [fill=c12] (5.455,8.182) -- (6,8) -- (5.714,8.571) -- cycle;
		\draw [fill=c23] (5.455,13.636) -- (5.714,12.857) -- (6.667,13.333) -- (6,14) -- cycle;
		\draw [fill=c23] (5.455,16.364) -- (6,16) -- (6.667,16.667) -- (5.714,17.143) -- cycle;
		\draw [fill=c12] (5.455,21.818) -- (5.714,21.429) -- (6,22) -- cycle;
		\draw [fill=c8] (5.714,8.571) -- (6,8) -- (7.143,8.571) -- (6.667,10) -- cycle;
		\draw [fill=c23] (5.714,12.857) -- (6,12) -- (6.667,13.333) -- cycle;
		\draw [fill=c23] (5.714,17.143) -- (6.667,16.667) -- (6,18) -- cycle;
		\draw [fill=c8] (5.714,21.429) -- (6.667,20) -- (7.143,21.429) -- (6,22) -- cycle;
		\draw [fill=c10] (6,2) -- (7.5,2.5) -- (6.667,3.333) -- cycle;
		\draw [fill=c14] (6,4) -- (6.667,3.333) -- (7.5,5) -- cycle;
		\draw [fill=c17] (6,8) -- (6.667,6.667) -- (7.5,7.5) -- cycle;
		\draw [fill=c16] (6,8) -- (7.5,7.5) -- (7.143,8.571) -- cycle;
		\draw [fill=c8] (6,12) -- (7.5,12.5) -- (6.667,13.333) -- cycle;
		\draw [fill=c23] (6,12) -- (6.667,10) -- (7.5,11.25) -- cycle;
		\draw [fill=c24] (6,12) -- (7.5,11.25) -- (8,12) -- (7.5,12.5) -- cycle;
		\draw [fill=c24] (6,14) -- (6.667,13.333) -- (7.5,15) -- cycle;
		\draw [fill=c24] (6,16) -- (7.5,15) -- (6.667,16.667) -- cycle;
		\draw [fill=c23] (6,18) -- (7.5,18.75) -- (6.667,20) -- cycle;
		\draw [fill=c8] (6,18) -- (6.667,16.667) -- (7.5,17.5) -- cycle;
		\draw [fill=c24] (6,18) -- (7.5,17.5) -- (8,18) -- (7.5,18.75) -- cycle;
		\draw [fill=c17] (6,22) -- (7.5,22.5) -- (6.667,23.333) -- cycle;
		\draw [fill=c16] (6,22) -- (7.143,21.429) -- (7.5,22.5) -- cycle;
		\draw [fill=c14] (6,26) -- (7.5,25) -- (6.667,26.667) -- cycle;
		\draw [fill=c10] (6,28) -- (6.667,26.667) -- (7.5,27.5) -- cycle;
		\draw [fill=c7] (6.667,3.333) -- (8,4) -- (7.5,5) -- cycle;
		\draw [fill=c6] (6.667,3.333) -- (7.5,2.5) -- (8.571,2.857) -- (8,4) -- cycle;
		\draw [fill=c19] (6.667,6.667) -- (7.5,5) -- (8,6) -- cycle;
		\draw [fill=c17] (6.667,6.667) -- (8,6) -- (7.5,7.5) -- cycle;
		\draw [fill=c25] (6.667,10) -- (10,10) -- (7.5,11.25) -- cycle;
		\draw [fill=c22] (6.667,10) -- (7.143,8.571) -- (10,10) -- cycle;
		\draw [fill=c26] (6.667,13.333) -- (8,14) -- (7.5,15) -- cycle;
		\draw [fill=c26] (6.667,13.333) -- (7.5,12.5) -- (8.571,12.857) -- (8,14) -- cycle;
		\draw [fill=c26] (6.667,16.667) -- (7.5,15) -- (8,16) -- cycle;
		\draw [fill=c26] (6.667,16.667) -- (8,16) -- (8.571,17.143) -- (7.5,17.5) -- cycle;
		\draw [fill=c22] (6.667,20) -- (10,20) -- (7.143,21.429) -- cycle;
		\draw [fill=c25] (6.667,20) -- (7.5,18.75) -- (10,20) -- cycle;
		\draw [fill=c19] (6.667,23.333) -- (8,24) -- (7.5,25) -- cycle;
		\draw [fill=c17] (6.667,23.333) -- (7.5,22.5) -- (8,24) -- cycle;
		\draw [fill=c7] (6.667,26.667) -- (7.5,25) -- (8,26) -- cycle;
		\draw [fill=c6] (6.667,26.667) -- (8,26) -- (8.571,27.143) -- (7.5,27.5) -- cycle;
		\draw [fill=c27] (7.143,8.571) -- (7.5,7.5) -- (10,10) -- cycle;
		\draw [fill=c27] (7.143,21.429) -- (10,20) -- (7.5,22.5) -- cycle;
		\draw [fill=c4] (7.5,2.5) -- (10,0) -- (8.571,2.857) -- cycle;
		\draw [fill=c19] (7.5,5) -- (8.182,5.455) -- (8,6) -- cycle;
		\draw [fill=c11] (7.5,5) -- (8,4) -- (8.571,4.286) -- (8.182,5.455) -- cycle;
		\draw [fill=c16] (7.5,7.5) -- (8,6) -- (8.571,7.143) -- cycle;
		\draw [fill=c27] (7.5,7.5) -- (8.571,7.143) -- (10,10) -- cycle;
		\draw [fill=c26] (7.5,11.25) -- (10,10) -- (8,12) -- cycle;
		\draw [fill=c28] (7.5,12.5) -- (8,12) -- (8.571,12.857) -- cycle;
		\draw [fill=c29] (7.5,15) -- (8.571,15.714) -- (8,16) -- cycle;
		\draw [fill=c29] (7.5,15) -- (8,14) -- (8.571,14.286) -- cycle;
		\draw [fill=c30] (7.5,15) -- (8.571,14.286) -- (10,15) -- (8.571,15.714) -- cycle;
		\draw [fill=c28] (7.5,17.5) -- (8.571,17.143) -- (8,18) -- cycle;
		\draw [fill=c26] (7.5,18.75) -- (8,18) -- (10,20) -- cycle;
		\draw [fill=c16] (7.5,22.5) -- (8.571,22.857) -- (8,24) -- cycle;
		\draw [fill=c27] (7.5,22.5) -- (10,20) -- (8.571,22.857) -- cycle;
		\draw [fill=c19] (7.5,25) -- (8,24) -- (8.182,24.545) -- cycle;
		\draw [fill=c11] (7.5,25) -- (8.182,24.545) -- (8.571,25.714) -- (8,26) -- cycle;
		\draw [fill=c4] (7.5,27.5) -- (8.571,27.143) -- (10,30) -- cycle;
		\draw [fill=c13] (8,4) -- (8.571,2.857) -- (9,3) -- (8.571,4.286) -- cycle;
		\draw [fill=c12] (8,6) -- (8.182,5.455) -- (8.571,5.714) -- cycle;
		\draw [fill=c8] (8,6) -- (8.571,5.714) -- (10,6.667) -- (8.571,7.143) -- cycle;
		\draw [fill=c7] (8,12) -- (10,10) -- (8.571,12.857) -- cycle;
		\draw [fill=c31] (8,14) -- (8.571,12.857) -- (9.231,13.846) -- (8.571,14.286) -- cycle;
		\draw [fill=c31] (8,16) -- (8.571,15.714) -- (9.231,16.154) -- (8.571,17.143) -- cycle;
		\draw [fill=c7] (8,18) -- (8.571,17.143) -- (10,20) -- cycle;
		\draw [fill=c12] (8,24) -- (8.571,24.286) -- (8.182,24.545) -- cycle;
		\draw [fill=c8] (8,24) -- (8.571,22.857) -- (10,23.333) -- (8.571,24.286) -- cycle;
		\draw [fill=c13] (8,26) -- (8.571,25.714) -- (9,27) -- (8.571,27.143) -- cycle;
		\draw [fill=c15] (8.182,5.455) -- (8.571,4.286) -- (10,5) -- (8.571,5.714) -- cycle;
		\draw [fill=c15] (8.182,24.545) -- (8.571,24.286) -- (10,25) -- (8.571,25.714) -- cycle;
		\draw [fill=c5] (8.571,2.857) -- (10,0) -- (9,3) -- cycle;
		\draw [fill=c11] (8.571,4.286) -- (9,3) -- (10,3.333) -- (10,5) -- cycle;
		\draw [fill=c16] (8.571,5.714) -- (10,5) -- (10,6.667) -- cycle;
		\draw [fill=c22] (8.571,7.143) -- (10,6.667) -- (10,10) -- cycle;
		\draw [fill=c32] (8.571,12.857) -- (10,13.333) -- (9.231,13.846) -- cycle;
		\draw [fill=c30] (8.571,12.857) -- (10,10) -- (10,13.333) -- cycle;
		\draw [fill=c33] (8.571,14.286) -- (9.231,13.846) -- (10,15) -- cycle;
		\draw [fill=c33] (8.571,15.714) -- (10,15) -- (9.231,16.154) -- cycle;
		\draw [fill=c32] (8.571,17.143) -- (9.231,16.154) -- (10,16.667) -- cycle;
		\draw [fill=c30] (8.571,17.143) -- (10,16.667) -- (10,20) -- cycle;
		\draw [fill=c22] (8.571,22.857) -- (10,20) -- (10,23.333) -- cycle;
		\draw [fill=c16] (8.571,24.286) -- (10,23.333) -- (10,25) -- cycle;
		\draw [fill=c11] (8.571,25.714) -- (10,25) -- (10,26.667) -- (9,27) -- cycle;
		\draw [fill=c5] (8.571,27.143) -- (9,27) -- (10,30) -- cycle;
		\draw [fill=c6] (9,3) -- (10,0) -- (10,3.333) -- cycle;
		\draw [fill=c6] (9,27) -- (10,26.667) -- (10,30) -- cycle;
		\draw [fill=c12] (9.231,13.846) -- (10,13.333) -- (10,15) -- cycle;
		\draw [fill=c12] (9.231,16.154) -- (10,15) -- (10,16.667) -- cycle;
		\draw [fill=c4] (10,0) -- (15,0) -- (14,2) -- cycle;
		\draw [fill=c9] (10,0) -- (14,2) -- (13.333,3.333) -- cycle;
		\draw [fill=c8] (10,0) -- (13.333,3.333) -- (12.5,3.75) -- cycle;
		\draw [fill=c8] (10,0) -- (12.5,3.75) -- (12,4) -- cycle;
		\draw [fill=c8] (10,0) -- (12,4) -- (11.25,3.75) -- cycle;
		\draw [fill=c7] (10,0) -- (11.25,3.75) -- (10,3.333) -- cycle;
		\draw [fill=c15] (10,3.333) -- (11.25,3.75) -- (11.429,4.286) -- (10,5) -- cycle;
		\draw [fill=c18] (10,5) -- (12,6) -- (10,6.667) -- cycle;
		\draw [fill=c8] (10,5) -- (11.429,4.286) -- (12,6) -- cycle;
		\draw [fill=c25] (10,6.667) -- (11.25,7.5) -- (10,10) -- cycle;
		\draw [fill=c23] (10,6.667) -- (12,6) -- (11.25,7.5) -- cycle;
		\draw [fill=c4] (10,10) -- (13.333,10) -- (12.5,11.25) -- cycle;
		\draw [fill=c12] (10,10) -- (12.5,11.25) -- (12,12) -- cycle;
		\draw [fill=c12] (10,10) -- (12,12) -- (11.25,12.5) -- cycle;
		\draw [fill=c4] (10,10) -- (11.25,12.5) -- (10,13.333) -- cycle;
		\draw [fill=c26] (10,10) -- (11.25,7.5) -- (12,8) -- cycle;
		\draw [fill=c7] (10,10) -- (12,8) -- (12.857,8.571) -- cycle;
		\draw [fill=c30] (10,10) -- (12.857,8.571) -- (13.333,10) -- cycle;
		\draw [fill=c29] (10,13.333) -- (10.909,13.636) -- (10,15) -- cycle;
		\draw [fill=c34] (10,13.333) -- (11.25,12.5) -- (11.429,12.857) -- (10.909,13.636) -- cycle;
		\draw [fill=c35] (10,15) -- (12,16) -- (10.909,16.364) -- cycle;
		\draw [fill=c29] (10,15) -- (10.909,16.364) -- (10,16.667) -- cycle;
		\draw [fill=c35] (10,15) -- (10.909,13.636) -- (12,14) -- cycle;
		\draw [fill=c36] (10,15) -- (12,14) -- (12.5,15) -- (12,16) -- cycle;
		\draw [fill=c4] (10,16.667) -- (11.25,17.5) -- (10,20) -- cycle;
		\draw [fill=c34] (10,16.667) -- (10.909,16.364) -- (11.429,17.143) -- (11.25,17.5) -- cycle;
		\draw [fill=c30] (10,20) -- (13.333,20) -- (12.857,21.429) -- cycle;
		\draw [fill=c7] (10,20) -- (12.857,21.429) -- (12,22) -- cycle;
		\draw [fill=c26] (10,20) -- (12,22) -- (11.25,22.5) -- cycle;
		\draw [fill=c25] (10,20) -- (11.25,22.5) -- (10,23.333) -- cycle;
		\draw [fill=c12] (10,20) -- (11.25,17.5) -- (12,18) -- cycle;
		\draw [fill=c12] (10,20) -- (12,18) -- (12.5,18.75) -- cycle;
		\draw [fill=c4] (10,20) -- (12.5,18.75) -- (13.333,20) -- cycle;
		\draw [fill=c18] (10,23.333) -- (12,24) -- (10,25) -- cycle;
		\draw [fill=c23] (10,23.333) -- (11.25,22.5) -- (12,24) -- cycle;
		\draw [fill=c15] (10,25) -- (11.429,25.714) -- (11.25,26.25) -- (10,26.667) -- cycle;
		\draw [fill=c8] (10,25) -- (12,24) -- (11.429,25.714) -- cycle;
		\draw [fill=c7] (10,26.667) -- (11.25,26.25) -- (10,30) -- cycle;
		\draw [fill=c8] (10,30) -- (11.25,26.25) -- (12,26) -- cycle;
		\draw [fill=c8] (10,30) -- (12,26) -- (12.5,26.25) -- cycle;
		\draw [fill=c8] (10,30) -- (12.5,26.25) -- (13.333,26.667) -- cycle;
		\draw [fill=c9] (10,30) -- (13.333,26.667) -- (14,28) -- cycle;
		\draw [fill=c4] (10,30) -- (14,28) -- (15,30) -- cycle;
		\draw [fill=c37] (10.909,13.636) -- (11.429,12.857) -- (12,14) -- cycle;
		\draw [fill=c37] (10.909,16.364) -- (12,16) -- (11.429,17.143) -- cycle;
		\draw [fill=c12] (11.25,3.75) -- (12,4) -- (11.429,4.286) -- cycle;
		\draw [fill=c24] (11.25,7.5) -- (12,6) -- (12.5,7.5) -- (12,8) -- cycle;
		\draw [fill=c35] (11.25,12.5) -- (12,12) -- (11.429,12.857) -- cycle;
		\draw [fill=c35] (11.25,17.5) -- (11.429,17.143) -- (12,18) -- cycle;
		\draw [fill=c24] (11.25,22.5) -- (12,22) -- (12.5,22.5) -- (12,24) -- cycle;
		\draw [fill=c12] (11.25,26.25) -- (11.429,25.714) -- (12,26) -- cycle;
		\draw [fill=c8] (11.429,4.286) -- (12,4) -- (12.5,5) -- (12,6) -- cycle;
		\draw [fill=c36] (11.429,12.857) -- (12,12) -- (13.333,13.333) -- (12,14) -- cycle;
		\draw [fill=c36] (11.429,17.143) -- (12,16) -- (13.333,16.667) -- (12,18) -- cycle;
		\draw [fill=c8] (11.429,25.714) -- (12,24) -- (12.5,25) -- (12,26) -- cycle;
		\draw [fill=c16] (12,4) -- (12.857,4.286) -- (12.5,5) -- cycle;
		\draw [fill=c17] (12,4) -- (12.5,3.75) -- (12.857,4.286) -- cycle;
		\draw [fill=c8] (12,6) -- (13.333,6.667) -- (12.5,7.5) -- cycle;
		\draw [fill=c20] (12,6) -- (12.5,5) -- (12.857,5.714) -- cycle;
		\draw [fill=c23] (12,6) -- (12.857,5.714) -- (13.333,6.667) -- cycle;
		\draw [fill=c28] (12,8) -- (12.5,7.5) -- (12.857,8.571) -- cycle;
		\draw [fill=c35] (12,12) -- (12.5,11.25) -- (12.857,11.429) -- cycle;
		\draw [fill=c36] (12,12) -- (12.857,11.429) -- (14,12) -- (13.333,13.333) -- cycle;
		\draw [fill=c38] (12,14) -- (12.857,14.286) -- (12.5,15) -- cycle;
		\draw [fill=c38] (12,14) -- (13.333,13.333) -- (12.857,14.286) -- cycle;
		\draw [fill=c38] (12,16) -- (12.5,15) -- (12.857,15.714) -- cycle;
		\draw [fill=c38] (12,16) -- (12.857,15.714) -- (13.333,16.667) -- cycle;
		\draw [fill=c35] (12,18) -- (12.857,18.571) -- (12.5,18.75) -- cycle;
		\draw [fill=c36] (12,18) -- (13.333,16.667) -- (14,18) -- (12.857,18.571) -- cycle;
		\draw [fill=c28] (12,22) -- (12.857,21.429) -- (12.5,22.5) -- cycle;
		\draw [fill=c20] (12,24) -- (12.857,24.286) -- (12.5,25) -- cycle;
		\draw [fill=c8] (12,24) -- (12.5,22.5) -- (13.333,23.333) -- cycle;
		\draw [fill=c23] (12,24) -- (13.333,23.333) -- (12.857,24.286) -- cycle;
		\draw [fill=c16] (12,26) -- (12.5,25) -- (12.857,25.714) -- cycle;
		\draw [fill=c17] (12,26) -- (12.857,25.714) -- (12.5,26.25) -- cycle;
		\draw [fill=c12] (12.5,3.75) -- (13.333,3.333) -- (12.857,4.286) -- cycle;
		\draw [fill=c18] (12.5,5) -- (12.857,4.286) -- (13.636,5.455) -- (12.857,5.714) -- cycle;
		\draw [fill=c26] (12.5,7.5) -- (13.333,6.667) -- (14,8) -- (12.857,8.571) -- cycle;
		\draw [fill=c34] (12.5,11.25) -- (13.333,10) -- (13.636,10.909) -- (12.857,11.429) -- cycle;
		\draw [fill=c39] (12.5,15) -- (12.857,14.286) -- (15,15) -- (12.857,15.714) -- cycle;
		\draw [fill=c34] (12.5,18.75) -- (12.857,18.571) -- (13.636,19.091) -- (13.333,20) -- cycle;
		\draw [fill=c26] (12.5,22.5) -- (12.857,21.429) -- (14,22) -- (13.333,23.333) -- cycle;
		\draw [fill=c18] (12.5,25) -- (12.857,24.286) -- (13.636,24.545) -- (12.857,25.714) -- cycle;
		\draw [fill=c12] (12.5,26.25) -- (12.857,25.714) -- (13.333,26.667) -- cycle;
		\draw [fill=c18] (12.857,4.286) -- (15,5) -- (13.636,5.455) -- cycle;
		\draw [fill=c16] (12.857,4.286) -- (13.333,3.333) -- (15,5) -- cycle;
		\draw [fill=c23] (12.857,5.714) -- (13.636,5.455) -- (14,6) -- (13.333,6.667) -- cycle;
		\draw [fill=c32] (12.857,8.571) -- (13.846,9.231) -- (13.333,10) -- cycle;
		\draw [fill=c31] (12.857,8.571) -- (14,8) -- (14.286,8.571) -- (13.846,9.231) -- cycle;
		\draw [fill=c37] (12.857,11.429) -- (13.636,10.909) -- (14,12) -- cycle;
		\draw [fill=c40] (12.857,14.286) -- (13.333,13.333) -- (15,15) -- cycle;
		\draw [fill=c40] (12.857,15.714) -- (15,15) -- (13.333,16.667) -- cycle;
		\draw [fill=c37] (12.857,18.571) -- (14,18) -- (13.636,19.091) -- cycle;
		\draw [fill=c32] (12.857,21.429) -- (13.333,20) -- (13.846,20.769) -- cycle;
		\draw [fill=c31] (12.857,21.429) -- (13.846,20.769) -- (14.286,21.429) -- (14,22) -- cycle;
		\draw [fill=c23] (12.857,24.286) -- (13.333,23.333) -- (14,24) -- (13.636,24.545) -- cycle;
		\draw [fill=c18] (12.857,25.714) -- (13.636,24.545) -- (15,25) -- cycle;
		\draw [fill=c16] (12.857,25.714) -- (15,25) -- (13.333,26.667) -- cycle;
		\draw [fill=c11] (13.333,3.333) -- (14,2) -- (15,2.5) -- cycle;
		\draw [fill=c12] (13.333,3.333) -- (15,2.5) -- (16.667,3.333) -- (15,5) -- cycle;
		\draw [fill=c26] (13.333,6.667) -- (15,7.5) -- (14,8) -- cycle;
		\draw [fill=c24] (13.333,6.667) -- (14,6) -- (15,7.5) -- cycle;
		\draw [fill=c29] (13.333,10) -- (15,10) -- (13.636,10.909) -- cycle;
		\draw [fill=c12] (13.333,10) -- (13.846,9.231) -- (15,10) -- cycle;
		\draw [fill=c38] (13.333,13.333) -- (14,12) -- (14.286,12.857) -- cycle;
		\draw [fill=c40] (13.333,13.333) -- (14.286,12.857) -- (15,15) -- cycle;
		\draw [fill=c38] (13.333,16.667) -- (14.286,17.143) -- (14,18) -- cycle;
		\draw [fill=c40] (13.333,16.667) -- (15,15) -- (14.286,17.143) -- cycle;
		\draw [fill=c12] (13.333,20) -- (15,20) -- (13.846,20.769) -- cycle;
		\draw [fill=c29] (13.333,20) -- (13.636,19.091) -- (15,20) -- cycle;
		\draw [fill=c26] (13.333,23.333) -- (14,22) -- (15,22.5) -- cycle;
		\draw [fill=c24] (13.333,23.333) -- (15,22.5) -- (14,24) -- cycle;
		\draw [fill=c11] (13.333,26.667) -- (15,27.5) -- (14,28) -- cycle;
		\draw [fill=c12] (13.333,26.667) -- (15,25) -- (16.667,26.667) -- (15,27.5) -- cycle;
		\draw [fill=c21] (13.636,5.455) -- (15,5) -- (14,6) -- cycle;
		\draw [fill=c35] (13.636,10.909) -- (15,10) -- (14,12) -- cycle;
		\draw [fill=c35] (13.636,19.091) -- (14,18) -- (15,20) -- cycle;
		\draw [fill=c21] (13.636,24.545) -- (14,24) -- (15,25) -- cycle;
		\draw [fill=c33] (13.846,9.231) -- (14.286,8.571) -- (15,10) -- cycle;
		\draw [fill=c33] (13.846,20.769) -- (15,20) -- (14.286,21.429) -- cycle;
		\draw [fill=c7] (14,2) -- (15,0) -- (16,2) -- (15,2.5) -- cycle;
		\draw [fill=c22] (14,6) -- (15,5) -- (16,6) -- (15,7.5) -- cycle;
		\draw [fill=c29] (14,8) -- (15,7.5) -- (14.286,8.571) -- cycle;
		\draw [fill=c38] (14,12) -- (15,12.5) -- (14.286,12.857) -- cycle;
		\draw [fill=c36] (14,12) -- (15,10) -- (16,12) -- (15,12.5) -- cycle;
		\draw [fill=c38] (14,18) -- (14.286,17.143) -- (15,17.5) -- cycle;
		\draw [fill=c36] (14,18) -- (15,17.5) -- (16,18) -- (15,20) -- cycle;
		\draw [fill=c29] (14,22) -- (14.286,21.429) -- (15,22.5) -- cycle;
		\draw [fill=c22] (14,24) -- (15,22.5) -- (16,24) -- (15,25) -- cycle;
		\draw [fill=c7] (14,28) -- (15,27.5) -- (16,28) -- (15,30) -- cycle;
		\draw [fill=c30] (14.286,8.571) -- (15,7.5) -- (15.714,8.571) -- (15,10) -- cycle;
		\draw [fill=c39] (14.286,12.857) -- (15,12.5) -- (15.714,12.857) -- (15,15) -- cycle;
		\draw [fill=c39] (14.286,17.143) -- (15,15) -- (15.714,17.143) -- (15,17.5) -- cycle;
		\draw [fill=c30] (14.286,21.429) -- (15,20) -- (15.714,21.429) -- (15,22.5) -- cycle;
		\draw [fill=c4] (15,0) -- (20,0) -- (16,2) -- cycle;
		\draw [fill=c11] (15,2.5) -- (16,2) -- (16.667,3.333) -- cycle;
		\draw [fill=c21] (15,5) -- (16.364,5.455) -- (16,6) -- cycle;
		\draw [fill=c16] (15,5) -- (16.667,3.333) -- (17.143,4.286) -- cycle;
		\draw [fill=c18] (15,5) -- (17.143,4.286) -- (16.364,5.455) -- cycle;
		\draw [fill=c29] (15,7.5) -- (16,8) -- (15.714,8.571) -- cycle;
		\draw [fill=c24] (15,7.5) -- (16,6) -- (16.667,6.667) -- cycle;
		\draw [fill=c26] (15,7.5) -- (16.667,6.667) -- (16,8) -- cycle;
		\draw [fill=c29] (15,10) -- (16.667,10) -- (16.364,10.909) -- cycle;
		\draw [fill=c35] (15,10) -- (16.364,10.909) -- (16,12) -- cycle;
		\draw [fill=c33] (15,10) -- (15.714,8.571) -- (16.154,9.231) -- cycle;
		\draw [fill=c12] (15,10) -- (16.154,9.231) -- (16.667,10) -- cycle;
		\draw [fill=c38] (15,12.5) -- (16,12) -- (15.714,12.857) -- cycle;
		\draw [fill=c40] (15,15) -- (17.143,15.714) -- (16.667,16.667) -- cycle;
		\draw [fill=c40] (15,15) -- (16.667,16.667) -- (15.714,17.143) -- cycle;
		\draw [fill=c40] (15,15) -- (15.714,12.857) -- (16.667,13.333) -- cycle;
		\draw [fill=c40] (15,15) -- (16.667,13.333) -- (17.143,14.286) -- cycle;
		\draw [fill=c39] (15,15) -- (17.143,14.286) -- (17.5,15) -- (17.143,15.714) -- cycle;
		\draw [fill=c38] (15,17.5) -- (15.714,17.143) -- (16,18) -- cycle;
		\draw [fill=c12] (15,20) -- (16.667,20) -- (16.154,20.769) -- cycle;
		\draw [fill=c33] (15,20) -- (16.154,20.769) -- (15.714,21.429) -- cycle;
		\draw [fill=c35] (15,20) -- (16,18) -- (16.364,19.091) -- cycle;
		\draw [fill=c29] (15,20) -- (16.364,19.091) -- (16.667,20) -- cycle;
		\draw [fill=c24] (15,22.5) -- (16.667,23.333) -- (16,24) -- cycle;
		\draw [fill=c29] (15,22.5) -- (15.714,21.429) -- (16,22) -- cycle;
		\draw [fill=c26] (15,22.5) -- (16,22) -- (16.667,23.333) -- cycle;
		\draw [fill=c16] (15,25) -- (17.143,25.714) -- (16.667,26.667) -- cycle;
		\draw [fill=c21] (15,25) -- (16,24) -- (16.364,24.545) -- cycle;
		\draw [fill=c18] (15,25) -- (16.364,24.545) -- (17.143,25.714) -- cycle;
		\draw [fill=c11] (15,27.5) -- (16.667,26.667) -- (16,28) -- cycle;
		\draw [fill=c4] (15,30) -- (16,28) -- (20,30) -- cycle;
		\draw [fill=c31] (15.714,8.571) -- (16,8) -- (17.143,8.571) -- (16.154,9.231) -- cycle;
		\draw [fill=c38] (15.714,12.857) -- (16,12) -- (16.667,13.333) -- cycle;
		\draw [fill=c38] (15.714,17.143) -- (16.667,16.667) -- (16,18) -- cycle;
		\draw [fill=c31] (15.714,21.429) -- (16.154,20.769) -- (17.143,21.429) -- (16,22) -- cycle;
		\draw [fill=c9] (16,2) -- (20,0) -- (16.667,3.333) -- cycle;
		\draw [fill=c23] (16,6) -- (16.364,5.455) -- (17.143,5.714) -- (16.667,6.667) -- cycle;
		\draw [fill=c26] (16,8) -- (16.667,6.667) -- (17.5,7.5) -- (17.143,8.571) -- cycle;
		\draw [fill=c37] (16,12) -- (16.364,10.909) -- (17.143,11.429) -- cycle;
		\draw [fill=c36] (16,12) -- (17.143,11.429) -- (18,12) -- (16.667,13.333) -- cycle;
		\draw [fill=c37] (16,18) -- (17.143,18.571) -- (16.364,19.091) -- cycle;
		\draw [fill=c36] (16,18) -- (16.667,16.667) -- (18,18) -- (17.143,18.571) -- cycle;
		\draw [fill=c26] (16,22) -- (17.143,21.429) -- (17.5,22.5) -- (16.667,23.333) -- cycle;
		\draw [fill=c23] (16,24) -- (16.667,23.333) -- (17.143,24.286) -- (16.364,24.545) -- cycle;
		\draw [fill=c9] (16,28) -- (16.667,26.667) -- (20,30) -- cycle;
		\draw [fill=c32] (16.154,9.231) -- (17.143,8.571) -- (16.667,10) -- cycle;
		\draw [fill=c32] (16.154,20.769) -- (16.667,20) -- (17.143,21.429) -- cycle;
		\draw [fill=c18] (16.364,5.455) -- (17.143,4.286) -- (17.5,5) -- (17.143,5.714) -- cycle;
		\draw [fill=c34] (16.364,10.909) -- (16.667,10) -- (17.5,11.25) -- (17.143,11.429) -- cycle;
		\draw [fill=c34] (16.364,19.091) -- (17.143,18.571) -- (17.5,18.75) -- (16.667,20) -- cycle;
		\draw [fill=c18] (16.364,24.545) -- (17.143,24.286) -- (17.5,25) -- (17.143,25.714) -- cycle;
		\draw [fill=c12] (16.667,3.333) -- (17.5,3.75) -- (17.143,4.286) -- cycle;
		\draw [fill=c8] (16.667,3.333) -- (20,0) -- (17.5,3.75) -- cycle;
		\draw [fill=c23] (16.667,6.667) -- (17.143,5.714) -- (18,6) -- cycle;
		\draw [fill=c8] (16.667,6.667) -- (18,6) -- (17.5,7.5) -- cycle;
		\draw [fill=c4] (16.667,10) -- (20,10) -- (17.5,11.25) -- cycle;
		\draw [fill=c30] (16.667,10) -- (17.143,8.571) -- (20,10) -- cycle;
		\draw [fill=c38] (16.667,13.333) -- (18,14) -- (17.143,14.286) -- cycle;
		\draw [fill=c36] (16.667,13.333) -- (18,12) -- (18.571,12.857) -- (18,14) -- cycle;
		\draw [fill=c38] (16.667,16.667) -- (17.143,15.714) -- (18,16) -- cycle;
		\draw [fill=c36] (16.667,16.667) -- (18,16) -- (18.571,17.143) -- (18,18) -- cycle;
		\draw [fill=c30] (16.667,20) -- (20,20) -- (17.143,21.429) -- cycle;
		\draw [fill=c4] (16.667,20) -- (17.5,18.75) -- (20,20) -- cycle;
		\draw [fill=c23] (16.667,23.333) -- (18,24) -- (17.143,24.286) -- cycle;
		\draw [fill=c8] (16.667,23.333) -- (17.5,22.5) -- (18,24) -- cycle;
		\draw [fill=c12] (16.667,26.667) -- (17.143,25.714) -- (17.5,26.25) -- cycle;
		\draw [fill=c8] (16.667,26.667) -- (17.5,26.25) -- (20,30) -- cycle;
		\draw [fill=c17] (17.143,4.286) -- (17.5,3.75) -- (18,4) -- cycle;
		\draw [fill=c16] (17.143,4.286) -- (18,4) -- (17.5,5) -- cycle;
		\draw [fill=c20] (17.143,5.714) -- (17.5,5) -- (18,6) -- cycle;
		\draw [fill=c28] (17.143,8.571) -- (17.5,7.5) -- (18,8) -- cycle;
		\draw [fill=c7] (17.143,8.571) -- (18,8) -- (20,10) -- cycle;
		\draw [fill=c35] (17.143,11.429) -- (17.5,11.25) -- (18,12) -- cycle;
		\draw [fill=c38] (17.143,14.286) -- (18,14) -- (17.5,15) -- cycle;
		\draw [fill=c38] (17.143,15.714) -- (17.5,15) -- (18,16) -- cycle;
		\draw [fill=c35] (17.143,18.571) -- (18,18) -- (17.5,18.75) -- cycle;
		\draw [fill=c28] (17.143,21.429) -- (18,22) -- (17.5,22.5) -- cycle;
		\draw [fill=c7] (17.143,21.429) -- (20,20) -- (18,22) -- cycle;
		\draw [fill=c20] (17.143,24.286) -- (18,24) -- (17.5,25) -- cycle;
		\draw [fill=c17] (17.143,25.714) -- (18,26) -- (17.5,26.25) -- cycle;
		\draw [fill=c16] (17.143,25.714) -- (17.5,25) -- (18,26) -- cycle;
		\draw [fill=c8] (17.5,3.75) -- (20,0) -- (18,4) -- cycle;
		\draw [fill=c8] (17.5,5) -- (18,4) -- (18.571,4.286) -- (18,6) -- cycle;
		\draw [fill=c24] (17.5,7.5) -- (18,6) -- (18.75,7.5) -- (18,8) -- cycle;
		\draw [fill=c12] (17.5,11.25) -- (20,10) -- (18,12) -- cycle;
		\draw [fill=c36] (17.5,15) -- (18,14) -- (20,15) -- (18,16) -- cycle;
		\draw [fill=c12] (17.5,18.75) -- (18,18) -- (20,20) -- cycle;
		\draw [fill=c24] (17.5,22.5) -- (18,22) -- (18.75,22.5) -- (18,24) -- cycle;
		\draw [fill=c8] (17.5,25) -- (18,24) -- (18.571,25.714) -- (18,26) -- cycle;
		\draw [fill=c8] (17.5,26.25) -- (18,26) -- (20,30) -- cycle;
		\draw [fill=c8] (18,4) -- (20,0) -- (18.75,3.75) -- cycle;
		\draw [fill=c12] (18,4) -- (18.75,3.75) -- (18.571,4.286) -- cycle;
		\draw [fill=c23] (18,6) -- (20,6.667) -- (18.75,7.5) -- cycle;
		\draw [fill=c8] (18,6) -- (18.571,4.286) -- (20,5) -- cycle;
		\draw [fill=c18] (18,6) -- (20,5) -- (20,6.667) -- cycle;
		\draw [fill=c26] (18,8) -- (18.75,7.5) -- (20,10) -- cycle;
		\draw [fill=c35] (18,12) -- (18.75,12.5) -- (18.571,12.857) -- cycle;
		\draw [fill=c12] (18,12) -- (20,10) -- (18.75,12.5) -- cycle;
		\draw [fill=c37] (18,14) -- (18.571,12.857) -- (19.091,13.636) -- cycle;
		\draw [fill=c35] (18,14) -- (19.091,13.636) -- (20,15) -- cycle;
		\draw [fill=c37] (18,16) -- (19.091,16.364) -- (18.571,17.143) -- cycle;
		\draw [fill=c35] (18,16) -- (20,15) -- (19.091,16.364) -- cycle;
		\draw [fill=c35] (18,18) -- (18.571,17.143) -- (18.75,17.5) -- cycle;
		\draw [fill=c12] (18,18) -- (18.75,17.5) -- (20,20) -- cycle;
		\draw [fill=c26] (18,22) -- (20,20) -- (18.75,22.5) -- cycle;
		\draw [fill=c8] (18,24) -- (20,25) -- (18.571,25.714) -- cycle;
		\draw [fill=c23] (18,24) -- (18.75,22.5) -- (20,23.333) -- cycle;
		\draw [fill=c18] (18,24) -- (20,23.333) -- (20,25) -- cycle;
		\draw [fill=c8] (18,26) -- (18.75,26.25) -- (20,30) -- cycle;
		\draw [fill=c12] (18,26) -- (18.571,25.714) -- (18.75,26.25) -- cycle;
		\draw [fill=c15] (18.571,4.286) -- (18.75,3.75) -- (20,3.333) -- (20,5) -- cycle;
		\draw [fill=c34] (18.571,12.857) -- (18.75,12.5) -- (20,13.333) -- (19.091,13.636) -- cycle;
		\draw [fill=c34] (18.571,17.143) -- (19.091,16.364) -- (20,16.667) -- (18.75,17.5) -- cycle;
		\draw [fill=c15] (18.571,25.714) -- (20,25) -- (20,26.667) -- (18.75,26.25) -- cycle;
		\draw [fill=c7] (18.75,3.75) -- (20,0) -- (20,3.333) -- cycle;
		\draw [fill=c25] (18.75,7.5) -- (20,6.667) -- (20,10) -- cycle;
		\draw [fill=c4] (18.75,12.5) -- (20,10) -- (20,13.333) -- cycle;
		\draw [fill=c4] (18.75,17.5) -- (20,16.667) -- (20,20) -- cycle;
		\draw [fill=c25] (18.75,22.5) -- (20,20) -- (20,23.333) -- cycle;
		\draw [fill=c7] (18.75,26.25) -- (20,26.667) -- (20,30) -- cycle;
		\draw [fill=c29] (19.091,13.636) -- (20,13.333) -- (20,15) -- cycle;
		\draw [fill=c29] (19.091,16.364) -- (20,15) -- (20,16.667) -- cycle;
		\draw [fill=c3] (20,0) -- (25,0) -- (24,2) -- (22.5,2.5) -- cycle;
		\draw [fill=c4] (20,0) -- (22.5,2.5) -- (21.429,2.857) -- cycle;
		\draw [fill=c5] (20,0) -- (21.429,2.857) -- (21,3) -- cycle;
		\draw [fill=c6] (20,0) -- (21,3) -- (20,3.333) -- cycle;
		\draw [fill=c11] (20,3.333) -- (21,3) -- (21.429,4.286) -- (20,5) -- cycle;
		\draw [fill=c16] (20,5) -- (21.429,5.714) -- (20,6.667) -- cycle;
		\draw [fill=c15] (20,5) -- (21.429,4.286) -- (21.818,5.455) -- (21.429,5.714) -- cycle;
		\draw [fill=c22] (20,6.667) -- (21.429,7.143) -- (20,10) -- cycle;
		\draw [fill=c8] (20,6.667) -- (21.429,5.714) -- (22,6) -- (21.429,7.143) -- cycle;
		\draw [fill=c25] (20,10) -- (23.333,10) -- (22.5,11.25) -- cycle;
		\draw [fill=c26] (20,10) -- (22.5,11.25) -- (22,12) -- cycle;
		\draw [fill=c7] (20,10) -- (22,12) -- (21.429,12.857) -- cycle;
		\draw [fill=c30] (20,10) -- (21.429,12.857) -- (20,13.333) -- cycle;
		\draw [fill=c27] (20,10) -- (21.429,7.143) -- (22.5,7.5) -- cycle;
		\draw [fill=c27] (20,10) -- (22.5,7.5) -- (22.857,8.571) -- cycle;
		\draw [fill=c22] (20,10) -- (22.857,8.571) -- (23.333,10) -- cycle;
		\draw [fill=c12] (20,13.333) -- (20.769,13.846) -- (20,15) -- cycle;
		\draw [fill=c32] (20,13.333) -- (21.429,12.857) -- (20.769,13.846) -- cycle;
		\draw [fill=c33] (20,15) -- (21.429,15.714) -- (20.769,16.154) -- cycle;
		\draw [fill=c12] (20,15) -- (20.769,16.154) -- (20,16.667) -- cycle;
		\draw [fill=c33] (20,15) -- (20.769,13.846) -- (21.429,14.286) -- cycle;
		\draw [fill=c30] (20,15) -- (21.429,14.286) -- (22.5,15) -- (21.429,15.714) -- cycle;
		\draw [fill=c30] (20,16.667) -- (21.429,17.143) -- (20,20) -- cycle;
		\draw [fill=c32] (20,16.667) -- (20.769,16.154) -- (21.429,17.143) -- cycle;
		\draw [fill=c22] (20,20) -- (23.333,20) -- (22.857,21.429) -- cycle;
		\draw [fill=c27] (20,20) -- (22.857,21.429) -- (22.5,22.5) -- cycle;
		\draw [fill=c27] (20,20) -- (22.5,22.5) -- (21.429,22.857) -- cycle;
		\draw [fill=c22] (20,20) -- (21.429,22.857) -- (20,23.333) -- cycle;
		\draw [fill=c7] (20,20) -- (21.429,17.143) -- (22,18) -- cycle;
		\draw [fill=c26] (20,20) -- (22,18) -- (22.5,18.75) -- cycle;
		\draw [fill=c25] (20,20) -- (22.5,18.75) -- (23.333,20) -- cycle;
		\draw [fill=c16] (20,23.333) -- (21.429,24.286) -- (20,25) -- cycle;
		\draw [fill=c8] (20,23.333) -- (21.429,22.857) -- (22,24) -- (21.429,24.286) -- cycle;
		\draw [fill=c11] (20,25) -- (21.429,25.714) -- (21,27) -- (20,26.667) -- cycle;
		\draw [fill=c15] (20,25) -- (21.429,24.286) -- (21.818,24.545) -- (21.429,25.714) -- cycle;
		\draw [fill=c6] (20,26.667) -- (21,27) -- (20,30) -- cycle;
		\draw [fill=c5] (20,30) -- (21,27) -- (21.429,27.143) -- cycle;
		\draw [fill=c4] (20,30) -- (21.429,27.143) -- (22.5,27.5) -- cycle;
		\draw [fill=c3] (20,30) -- (22.5,27.5) -- (24,28) -- (25,30) -- cycle;
		\draw [fill=c31] (20.769,13.846) -- (21.429,12.857) -- (22,14) -- (21.429,14.286) -- cycle;
		\draw [fill=c31] (20.769,16.154) -- (21.429,15.714) -- (22,16) -- (21.429,17.143) -- cycle;
		\draw [fill=c13] (21,3) -- (21.429,2.857) -- (22,4) -- (21.429,4.286) -- cycle;
		\draw [fill=c13] (21,27) -- (21.429,25.714) -- (22,26) -- (21.429,27.143) -- cycle;
		\draw [fill=c6] (21.429,2.857) -- (22.5,2.5) -- (23.333,3.333) -- (22,4) -- cycle;
		\draw [fill=c11] (21.429,4.286) -- (22,4) -- (22.5,5) -- (21.818,5.455) -- cycle;
		\draw [fill=c12] (21.429,5.714) -- (21.818,5.455) -- (22,6) -- cycle;
		\draw [fill=c16] (21.429,7.143) -- (22,6) -- (22.5,7.5) -- cycle;
		\draw [fill=c28] (21.429,12.857) -- (22,12) -- (22.5,12.5) -- cycle;
		\draw [fill=c26] (21.429,12.857) -- (22.5,12.5) -- (23.333,13.333) -- (22,14) -- cycle;
		\draw [fill=c29] (21.429,14.286) -- (22,14) -- (22.5,15) -- cycle;
		\draw [fill=c29] (21.429,15.714) -- (22.5,15) -- (22,16) -- cycle;
		\draw [fill=c28] (21.429,17.143) -- (22.5,17.5) -- (22,18) -- cycle;
		\draw [fill=c26] (21.429,17.143) -- (22,16) -- (23.333,16.667) -- (22.5,17.5) -- cycle;
		\draw [fill=c16] (21.429,22.857) -- (22.5,22.5) -- (22,24) -- cycle;
		\draw [fill=c12] (21.429,24.286) -- (22,24) -- (21.818,24.545) -- cycle;
		\draw [fill=c11] (21.429,25.714) -- (21.818,24.545) -- (22.5,25) -- (22,26) -- cycle;
		\draw [fill=c6] (21.429,27.143) -- (22,26) -- (23.333,26.667) -- (22.5,27.5) -- cycle;
		\draw [fill=c19] (21.818,5.455) -- (22.5,5) -- (22,6) -- cycle;
		\draw [fill=c19] (21.818,24.545) -- (22,24) -- (22.5,25) -- cycle;
		\draw [fill=c7] (22,4) -- (23.333,3.333) -- (22.5,5) -- cycle;
		\draw [fill=c17] (22,6) -- (23.333,6.667) -- (22.5,7.5) -- cycle;
		\draw [fill=c19] (22,6) -- (22.5,5) -- (23.333,6.667) -- cycle;
		\draw [fill=c24] (22,12) -- (22.5,11.25) -- (24,12) -- (22.5,12.5) -- cycle;
		\draw [fill=c26] (22,14) -- (23.333,13.333) -- (22.5,15) -- cycle;
		\draw [fill=c26] (22,16) -- (22.5,15) -- (23.333,16.667) -- cycle;
		\draw [fill=c24] (22,18) -- (22.5,17.5) -- (24,18) -- (22.5,18.75) -- cycle;
		\draw [fill=c17] (22,24) -- (22.5,22.5) -- (23.333,23.333) -- cycle;
		\draw [fill=c19] (22,24) -- (23.333,23.333) -- (22.5,25) -- cycle;
		\draw [fill=c7] (22,26) -- (22.5,25) -- (23.333,26.667) -- cycle;
		\draw [fill=c10] (22.5,2.5) -- (24,2) -- (23.333,3.333) -- cycle;
		\draw [fill=c14] (22.5,5) -- (23.333,3.333) -- (24,4) -- cycle;
		\draw [fill=c13] (22.5,5) -- (24,4) -- (25,5) -- (23.333,6.667) -- cycle;
		\draw [fill=c16] (22.5,7.5) -- (24,8) -- (22.857,8.571) -- cycle;
		\draw [fill=c17] (22.5,7.5) -- (23.333,6.667) -- (24,8) -- cycle;
		\draw [fill=c23] (22.5,11.25) -- (23.333,10) -- (24,12) -- cycle;
		\draw [fill=c8] (22.5,12.5) -- (24,12) -- (23.333,13.333) -- cycle;
		\draw [fill=c24] (22.5,15) -- (24,16) -- (23.333,16.667) -- cycle;
		\draw [fill=c24] (22.5,15) -- (23.333,13.333) -- (24,14) -- cycle;
		\draw [fill=c22] (22.5,15) -- (24,14) -- (25,15) -- (24,16) -- cycle;
		\draw [fill=c8] (22.5,17.5) -- (23.333,16.667) -- (24,18) -- cycle;
		\draw [fill=c23] (22.5,18.75) -- (24,18) -- (23.333,20) -- cycle;
		\draw [fill=c16] (22.5,22.5) -- (22.857,21.429) -- (24,22) -- cycle;
		\draw [fill=c17] (22.5,22.5) -- (24,22) -- (23.333,23.333) -- cycle;
		\draw [fill=c14] (22.5,25) -- (24,26) -- (23.333,26.667) -- cycle;
		\draw [fill=c13] (22.5,25) -- (23.333,23.333) -- (25,25) -- (24,26) -- cycle;
		\draw [fill=c10] (22.5,27.5) -- (23.333,26.667) -- (24,28) -- cycle;
		\draw [fill=c8] (22.857,8.571) -- (24,8) -- (24.286,8.571) -- (23.333,10) -- cycle;
		\draw [fill=c8] (22.857,21.429) -- (23.333,20) -- (24.286,21.429) -- (24,22) -- cycle;
		\draw [fill=c1] (23.333,3.333) -- (24,2) -- (30,0) -- cycle;
		\draw [fill=c2] (23.333,3.333) -- (30,0) -- (24,4) -- cycle;
		\draw [fill=c19] (23.333,6.667) -- (25,7.5) -- (24,8) -- cycle;
		\draw [fill=c13] (23.333,6.667) -- (25,5) -- (26,6) -- (25,7.5) -- cycle;
		\draw [fill=c18] (23.333,10) -- (25,10) -- (24,12) -- cycle;
		\draw [fill=c16] (23.333,10) -- (24.286,8.571) -- (25,10) -- cycle;
		\draw [fill=c23] (23.333,13.333) -- (24,12) -- (24.286,12.857) -- cycle;
		\draw [fill=c23] (23.333,13.333) -- (24.286,12.857) -- (24.545,13.636) -- (24,14) -- cycle;
		\draw [fill=c23] (23.333,16.667) -- (24.286,17.143) -- (24,18) -- cycle;
		\draw [fill=c23] (23.333,16.667) -- (24,16) -- (24.545,16.364) -- (24.286,17.143) -- cycle;
		\draw [fill=c16] (23.333,20) -- (25,20) -- (24.286,21.429) -- cycle;
		\draw [fill=c18] (23.333,20) -- (24,18) -- (25,20) -- cycle;
		\draw [fill=c19] (23.333,23.333) -- (24,22) -- (25,22.5) -- cycle;
		\draw [fill=c13] (23.333,23.333) -- (25,22.5) -- (26,24) -- (25,25) -- cycle;
		\draw [fill=c1] (23.333,26.667) -- (30,30) -- (24,28) -- cycle;
		\draw [fill=c2] (23.333,26.667) -- (24,26) -- (30,30) -- cycle;
		\draw [fill=c0] (24,2) -- (25,0) -- (30,0) -- cycle;
		\draw [fill=c2] (24,4) -- (30,0) -- (25,5) -- cycle;
		\draw [fill=c12] (24,8) -- (24.545,8.182) -- (24.286,8.571) -- cycle;
		\draw [fill=c19] (24,8) -- (25,7.5) -- (24.545,8.182) -- cycle;
		\draw [fill=c20] (24,12) -- (25,12.5) -- (24.286,12.857) -- cycle;
		\draw [fill=c8] (24,12) -- (25,10) -- (25.714,11.429) -- cycle;
		\draw [fill=c8] (24,12) -- (25.714,11.429) -- (26,12) -- (25,12.5) -- cycle;
		\draw [fill=c21] (24,14) -- (24.545,13.636) -- (25,15) -- cycle;
		\draw [fill=c21] (24,16) -- (25,15) -- (24.545,16.364) -- cycle;
		\draw [fill=c8] (24,18) -- (25.714,18.571) -- (25,20) -- cycle;
		\draw [fill=c20] (24,18) -- (24.286,17.143) -- (25,17.5) -- cycle;
		\draw [fill=c8] (24,18) -- (25,17.5) -- (26,18) -- (25.714,18.571) -- cycle;
		\draw [fill=c12] (24,22) -- (24.286,21.429) -- (24.545,21.818) -- cycle;
		\draw [fill=c19] (24,22) -- (24.545,21.818) -- (25,22.5) -- cycle;
		\draw [fill=c2] (24,26) -- (25,25) -- (30,30) -- cycle;
		\draw [fill=c0] (24,28) -- (30,30) -- (25,30) -- cycle;
		\draw [fill=c15] (24.286,8.571) -- (24.545,8.182) -- (25.714,8.571) -- (25,10) -- cycle;
		\draw [fill=c18] (24.286,12.857) -- (25,12.5) -- (25.714,12.857) -- (24.545,13.636) -- cycle;
		\draw [fill=c18] (24.286,17.143) -- (24.545,16.364) -- (25.714,17.143) -- (25,17.5) -- cycle;
		\draw [fill=c15] (24.286,21.429) -- (25,20) -- (25.714,21.429) -- (24.545,21.818) -- cycle;
		\draw [fill=c11] (24.545,8.182) -- (25,7.5) -- (26,8) -- (25.714,8.571) -- cycle;
		\draw [fill=c18] (24.545,13.636) -- (25.714,12.857) -- (25,15) -- cycle;
		\draw [fill=c18] (24.545,16.364) -- (25,15) -- (25.714,17.143) -- cycle;
		\draw [fill=c11] (24.545,21.818) -- (25.714,21.429) -- (26,22) -- (25,22.5) -- cycle;
		\draw [fill=c2] (25,5) -- (30,0) -- (26,6) -- cycle;
		\draw [fill=c14] (25,7.5) -- (26,6) -- (26.667,6.667) -- cycle;
		\draw [fill=c7] (25,7.5) -- (26.667,6.667) -- (26,8) -- cycle;
		\draw [fill=c15] (25,10) -- (26.667,10) -- (26.25,11.25) -- (25.714,11.429) -- cycle;
		\draw [fill=c11] (25,10) -- (25.714,8.571) -- (27,9) -- (26.667,10) -- cycle;
		\draw [fill=c16] (25,12.5) -- (26,12) -- (25.714,12.857) -- cycle;
		\draw [fill=c16] (25,15) -- (26.667,16.667) -- (25.714,17.143) -- cycle;
		\draw [fill=c16] (25,15) -- (25.714,12.857) -- (26.667,13.333) -- cycle;
		\draw [fill=c12] (25,15) -- (26.667,13.333) -- (27.5,15) -- (26.667,16.667) -- cycle;
		\draw [fill=c16] (25,17.5) -- (25.714,17.143) -- (26,18) -- cycle;
		\draw [fill=c11] (25,20) -- (26.667,20) -- (27,21) -- (25.714,21.429) -- cycle;
		\draw [fill=c15] (25,20) -- (25.714,18.571) -- (26.25,18.75) -- (26.667,20) -- cycle;
		\draw [fill=c14] (25,22.5) -- (26.667,23.333) -- (26,24) -- cycle;
		\draw [fill=c7] (25,22.5) -- (26,22) -- (26.667,23.333) -- cycle;
		\draw [fill=c2] (25,25) -- (26,24) -- (30,30) -- cycle;
		\draw [fill=c13] (25.714,8.571) -- (26,8) -- (27.143,8.571) -- (27,9) -- cycle;
		\draw [fill=c12] (25.714,11.429) -- (26.25,11.25) -- (26,12) -- cycle;
		\draw [fill=c17] (25.714,12.857) -- (26,12) -- (26.25,12.5) -- cycle;
		\draw [fill=c12] (25.714,12.857) -- (26.25,12.5) -- (26.667,13.333) -- cycle;
		\draw [fill=c17] (25.714,17.143) -- (26.25,17.5) -- (26,18) -- cycle;
		\draw [fill=c12] (25.714,17.143) -- (26.667,16.667) -- (26.25,17.5) -- cycle;
		\draw [fill=c12] (25.714,18.571) -- (26,18) -- (26.25,18.75) -- cycle;
		\draw [fill=c13] (25.714,21.429) -- (27,21) -- (27.143,21.429) -- (26,22) -- cycle;
		\draw [fill=c2] (26,6) -- (30,0) -- (26.667,6.667) -- cycle;
		\draw [fill=c6] (26,8) -- (26.667,6.667) -- (27.5,7.5) -- (27.143,8.571) -- cycle;
		\draw [fill=c8] (26,12) -- (26.25,11.25) -- (30,10) -- cycle;
		\draw [fill=c8] (26,12) -- (30,10) -- (26.25,12.5) -- cycle;
		\draw [fill=c8] (26,18) -- (30,20) -- (26.25,18.75) -- cycle;
		\draw [fill=c8] (26,18) -- (26.25,17.5) -- (30,20) -- cycle;
		\draw [fill=c6] (26,22) -- (27.143,21.429) -- (27.5,22.5) -- (26.667,23.333) -- cycle;
		\draw [fill=c2] (26,24) -- (26.667,23.333) -- (30,30) -- cycle;
		\draw [fill=c7] (26.25,11.25) -- (26.667,10) -- (30,10) -- cycle;
		\draw [fill=c8] (26.25,12.5) -- (30,10) -- (26.667,13.333) -- cycle;
		\draw [fill=c8] (26.25,17.5) -- (26.667,16.667) -- (30,20) -- cycle;
		\draw [fill=c7] (26.25,18.75) -- (30,20) -- (26.667,20) -- cycle;
		\draw [fill=c1] (26.667,6.667) -- (30,0) -- (28,6) -- cycle;
		\draw [fill=c10] (26.667,6.667) -- (28,6) -- (27.5,7.5) -- cycle;
		\draw [fill=c6] (26.667,10) -- (27,9) -- (30,10) -- cycle;
		\draw [fill=c11] (26.667,13.333) -- (28,14) -- (27.5,15) -- cycle;
		\draw [fill=c9] (26.667,13.333) -- (30,10) -- (28,14) -- cycle;
		\draw [fill=c11] (26.667,16.667) -- (27.5,15) -- (28,16) -- cycle;
		\draw [fill=c9] (26.667,16.667) -- (28,16) -- (30,20) -- cycle;
		\draw [fill=c6] (26.667,20) -- (30,20) -- (27,21) -- cycle;
		\draw [fill=c1] (26.667,23.333) -- (28,24) -- (30,30) -- cycle;
		\draw [fill=c10] (26.667,23.333) -- (27.5,22.5) -- (28,24) -- cycle;
		\draw [fill=c5] (27,9) -- (27.143,8.571) -- (30,10) -- cycle;
		\draw [fill=c5] (27,21) -- (30,20) -- (27.143,21.429) -- cycle;
		\draw [fill=c4] (27.143,8.571) -- (27.5,7.5) -- (30,10) -- cycle;
		\draw [fill=c4] (27.143,21.429) -- (30,20) -- (27.5,22.5) -- cycle;
		\draw [fill=c3] (27.5,7.5) -- (28,6) -- (30,5) -- (30,10) -- cycle;
		\draw [fill=c7] (27.5,15) -- (28,14) -- (30,15) -- (28,16) -- cycle;
		\draw [fill=c3] (27.5,22.5) -- (30,20) -- (30,25) -- (28,24) -- cycle;
		\draw [fill=c0] (28,6) -- (30,0) -- (30,5) -- cycle;
		\draw [fill=c4] (28,14) -- (30,10) -- (30,15) -- cycle;
		\draw [fill=c4] (28,16) -- (30,15) -- (30,20) -- cycle;
		\draw [fill=c0] (28,24) -- (30,25) -- (30,30) -- cycle;
		\draw [thick] (0,0) -- (30,0) -- (30,30) -- (0,30) -- cycle;
		\end{tikzpicture}

==> InputBC42.tex <==

\begin{figure}[!ht]
	\begin{center}
		\begin{tikzpicture}[x=1mm,y=1mm,scale=0.602,black,ultra thin,line join=round]
		
		\definecolor{c0}{RGB}{255,0,0}
		\definecolor{c1}{RGB}{170,255,0}
		\definecolor{c2}{RGB}{50,20,232}
		
		\begin{scope}[fill=c0]
		\filldraw (0,0) -- (50,0) -- (33.333,16.667) -- cycle;
		\filldraw (0,0) -- (33.333,16.667) -- (25,25) -- cycle;
		\filldraw (0,0) -- (25,25) -- (20,30) -- cycle;
		\filldraw (0,0) -- (20,30) -- (16.667,33.333) -- cycle;
		\filldraw (0,0) -- (16.667,33.333) -- (10,40) -- cycle;
		\filldraw (0,0) -- (10,40) -- (0,50) -- cycle;
		\filldraw (0,50) -- (10,40) -- (11.111,44.444) -- cycle;
		\filldraw (0,50) -- (11.111,44.444) -- (12.5,50) -- cycle;
		\filldraw (0,50) -- (12.5,50) -- (14.286,57.143) -- cycle;
		\filldraw (0,50) -- (14.286,57.143) -- (16.667,66.667) -- cycle;
		\filldraw (0,50) -- (16.667,66.667) -- (14.286,71.429) -- cycle;
		\filldraw (0,50) -- (14.286,71.429) -- (10,80) -- cycle;
		\filldraw (0,50) -- (10,80) -- (0,100) -- cycle;
		\filldraw (0,100) -- (10,80) -- (12.5,87.5) -- cycle;
		\filldraw (0,100) -- (12.5,87.5) -- (14.286,92.857) -- cycle;
		\filldraw (0,100) -- (14.286,92.857) -- (16.667,100) -- cycle;
		\filldraw (0,100) -- (16.667,100) -- (14.286,107.143) -- cycle;
		\filldraw (0,100) -- (14.286,107.143) -- (12.5,112.5) -- cycle;
		\filldraw (0,100) -- (12.5,112.5) -- (10,120) -- cycle;
		\filldraw (0,100) -- (10,120) -- (0,150) -- cycle;
		\filldraw (0,150) -- (10,120) -- (14.286,128.571) -- cycle;
		\filldraw (0,150) -- (14.286,128.571) -- (16.667,133.333) -- cycle;
		\filldraw (0,150) -- (16.667,133.333) -- (14.286,142.857) -- cycle;
		\filldraw (0,150) -- (14.286,142.857) -- (12.5,150) -- cycle;
		\filldraw (0,150) -- (12.5,150) -- (11.111,155.556) -- cycle;
		\filldraw (0,150) -- (11.111,155.556) -- (10,160) -- cycle;
		\filldraw (0,150) -- (10,160) -- (0,200) -- cycle;
		\filldraw (0,200) -- (10,160) -- (16.667,166.667) -- cycle;
		\filldraw (0,200) -- (16.667,166.667) -- (20,170) -- cycle;
		\filldraw (0,200) -- (20,170) -- (25,175) -- cycle;
		\filldraw (0,200) -- (25,175) -- (33.333,183.333) -- cycle;
		\filldraw (0,200) -- (33.333,183.333) -- (50,200) -- cycle;
		\filldraw (14.286,57.143) -- (20,60) -- (16.667,66.667) -- cycle;
		\filldraw (14.286,71.429) -- (16.667,66.667) -- (20,80) -- cycle;
		\filldraw (14.286,92.857) -- (20,90) -- (16.667,100) -- cycle;
		\filldraw (14.286,107.143) -- (16.667,100) -- (20,110) -- cycle;
		\filldraw (14.286,128.571) -- (20,120) -- (16.667,133.333) -- cycle;
		\filldraw (14.286,142.857) -- (16.667,133.333) -- (20,140) -- cycle;
		\filldraw (16.667,66.667) -- (25,75) -- (20,80) -- cycle;
		\filldraw (16.667,133.333) -- (20,120) -- (25,125) -- cycle;
		\filldraw (20,80) -- (22.222,83.333) -- (21.429,85.714) -- cycle;
		\filldraw (20,80) -- (25,75) -- (22.222,83.333) -- cycle;
		\filldraw (20,90) -- (21.429,85.714) -- (22.222,88.889) -- cycle;
		\filldraw (20,110) -- (22.222,111.111) -- (21.429,114.286) -- cycle;
		\filldraw (20,120) -- (21.429,114.286) -- (22.222,116.667) -- cycle;
		\filldraw (20,120) -- (22.222,116.667) -- (25,125) -- cycle;
		\filldraw (25,37.5) -- (33.333,33.333) -- (28.571,42.857) -- cycle;
		\filldraw (25,50) -- (33.333,50) -- (30,60) -- cycle;
		\filldraw (25,50) -- (28.571,42.857) -- (33.333,50) -- cycle;
		\filldraw (25,75) -- (28.571,64.286) -- (33.333,66.667) -- cycle;
		\filldraw (25,75) -- (33.333,66.667) -- (30,80) -- cycle;
		\filldraw (25,87.5) -- (28.571,85.714) -- (27.273,90.909) -- cycle;
		\filldraw (25,100) -- (33.333,100) -- (27.273,109.091) -- cycle;
		\filldraw (25,100) -- (27.273,90.909) -- (33.333,100) -- cycle;
		\filldraw (25,112.5) -- (27.273,109.091) -- (28.571,114.286) -- cycle;
		\filldraw (25,125) -- (33.333,133.333) -- (28.571,135.714) -- cycle;
		\filldraw (25,125) -- (30,120) -- (33.333,133.333) -- cycle;
		\filldraw (25,150) -- (33.333,150) -- (28.571,157.143) -- cycle;
		\filldraw (25,150) -- (30,140) -- (33.333,150) -- cycle;
		\filldraw (25,162.5) -- (28.571,157.143) -- (33.333,166.667) -- cycle;
		\filldraw (28.571,64.286) -- (30,60) -- (33.333,66.667) -- cycle;
		\filldraw (28.571,85.714) -- (30,80) -- (33.333,83.333) -- cycle;
		\filldraw (28.571,114.286) -- (33.333,116.667) -- (30,120) -- cycle;
		\filldraw (28.571,135.714) -- (33.333,133.333) -- (30,140) -- cycle;
		\filldraw (33.333,16.667) -- (50,0) -- (40,20) -- cycle;
		\filldraw (33.333,33.333) -- (40,30) -- (37.5,37.5) -- cycle;
		\filldraw (33.333,50) -- (37.5,50) -- (36.364,54.545) -- cycle;
		\filldraw (33.333,66.667) -- (50,75) -- (40,80) -- cycle;
		\filldraw (33.333,66.667) -- (36.364,54.545) -- (40,60) -- cycle;
		\filldraw (33.333,66.667) -- (40,60) -- (50,75) -- cycle;
		\filldraw (33.333,100) -- (50,100) -- (40,110) -- cycle;
		\filldraw (33.333,100) -- (40,90) -- (50,100) -- cycle;
		\filldraw (33.333,133.333) -- (40,140) -- (36.364,145.455) -- cycle;
		\filldraw (33.333,133.333) -- (40,120) -- (50,125) -- cycle;
		\filldraw (33.333,133.333) -- (50,125) -- (40,140) -- cycle;
		\filldraw (33.333,150) -- (36.364,145.455) -- (37.5,150) -- cycle;
		\filldraw (33.333,166.667) -- (37.5,162.5) -- (40,170) -- cycle;
		\filldraw (33.333,183.333) -- (40,180) -- (50,200) -- cycle;
		\filldraw (37.5,50) -- (40,40) -- (50,50) -- cycle;
		\filldraw (37.5,150) -- (50,150) -- (40,160) -- cycle;
		\filldraw (40,20) -- (50,0) -- (42.857,21.429) -- cycle;
		\filldraw (40,60) -- (50,50) -- (50,75) -- cycle;
		\filldraw (40,80) -- (50,75) -- (42.857,85.714) -- cycle;
		\filldraw (40,90) -- (42.857,85.714) -- (50,100) -- cycle;
		\filldraw (40,110) -- (50,100) -- (42.857,114.286) -- cycle;
		\filldraw (40,120) -- (42.857,114.286) -- (50,125) -- cycle;
		\filldraw (40,140) -- (50,125) -- (50,150) -- cycle;
		\filldraw (40,180) -- (42.857,178.571) -- (50,200) -- cycle;
		\filldraw (42.857,21.429) -- (50,0) -- (44.444,22.222) -- cycle;
		\filldraw (42.857,28.571) -- (44.444,22.222) -- (50,25) -- cycle;
		\filldraw (42.857,85.714) -- (50,75) -- (50,100) -- cycle;
		\filldraw (42.857,114.286) -- (50,100) -- (50,125) -- cycle;
		\filldraw (42.857,171.429) -- (50,175) -- (44.444,177.778) -- cycle;
		\filldraw (42.857,178.571) -- (44.444,177.778) -- (50,200) -- cycle;
		\filldraw (44.444,22.222) -- (50,0) -- (50,25) -- cycle;
		\filldraw (44.444,177.778) -- (50,175) -- (50,200) -- cycle;
		\filldraw (50,0) -- (100,0) -- (66.667,16.667) -- cycle;
		\filldraw (50,0) -- (66.667,16.667) -- (60,20) -- cycle;
		\filldraw (50,0) -- (60,20) -- (57.143,21.429) -- cycle;
		\filldraw (50,0) -- (57.143,21.429) -- (55.556,22.222) -- cycle;
		\filldraw (50,0) -- (55.556,22.222) -- (50,25) -- cycle;
		\filldraw (50,25) -- (55.556,22.222) -- (57.143,28.571) -- cycle;
		\filldraw (50,50) -- (60,60) -- (50,75) -- cycle;
		\filldraw (50,50) -- (60,40) -- (62.5,50) -- cycle;
		\filldraw (50,75) -- (60,80) -- (57.143,85.714) -- cycle;
		\filldraw (50,75) -- (57.143,85.714) -- (50,100) -- cycle;
		\filldraw (50,75) -- (60,60) -- (66.667,66.667) -- cycle;
		\filldraw (50,75) -- (66.667,66.667) -- (60,80) -- cycle;
		\filldraw (50,100) -- (66.667,100) -- (60,110) -- cycle;
		\filldraw (50,100) -- (60,110) -- (57.143,114.286) -- cycle;
		\filldraw (50,100) -- (57.143,114.286) -- (50,125) -- cycle;
		\filldraw (50,100) -- (57.143,85.714) -- (60,90) -- cycle;
		\filldraw (50,100) -- (60,90) -- (66.667,100) -- cycle;
		\filldraw (50,125) -- (66.667,133.333) -- (60,140) -- cycle;
		\filldraw (50,125) -- (60,140) -- (50,150) -- cycle;
		\filldraw (50,125) -- (57.143,114.286) -- (60,120) -- cycle;
		\filldraw (50,125) -- (60,120) -- (66.667,133.333) -- cycle;
		\filldraw (50,150) -- (62.5,150) -- (60,160) -- cycle;
		\filldraw (50,175) -- (55.556,177.778) -- (50,200) -- cycle;
		\filldraw (50,175) -- (57.143,171.429) -- (55.556,177.778) -- cycle;
		\filldraw (50,200) -- (55.556,177.778) -- (57.143,178.571) -- cycle;
		\filldraw (50,200) -- (57.143,178.571) -- (60,180) -- cycle;
		\filldraw (50,200) -- (60,180) -- (66.667,183.333) -- cycle;
		\filldraw (50,200) -- (66.667,183.333) -- (100,200) -- cycle;
		\filldraw (60,30) -- (66.667,33.333) -- (62.5,37.5) -- cycle;
		\filldraw (60,60) -- (63.636,54.545) -- (66.667,66.667) -- cycle;
		\filldraw (60,140) -- (66.667,133.333) -- (63.636,145.455) -- cycle;
		\filldraw (60,170) -- (62.5,162.5) -- (66.667,166.667) -- cycle;
		\filldraw (62.5,50) -- (66.667,50) -- (63.636,54.545) -- cycle;
		\filldraw (62.5,150) -- (63.636,145.455) -- (66.667,150) -- cycle;
		\filldraw (66.667,16.667) -- (100,0) -- (75,25) -- cycle;
		\filldraw (66.667,33.333) -- (75,37.5) -- (71.429,42.857) -- cycle;
		\filldraw (66.667,50) -- (75,50) -- (70,60) -- cycle;
		\filldraw (66.667,50) -- (71.429,42.857) -- (75,50) -- cycle;
		\filldraw (66.667,66.667) -- (75,75) -- (70,80) -- cycle;
		\filldraw (66.667,66.667) -- (70,60) -- (71.429,64.286) -- cycle;
		\filldraw (66.667,66.667) -- (71.429,64.286) -- (75,75) -- cycle;
		\filldraw (66.667,83.333) -- (70,80) -- (71.429,85.714) -- cycle;
		\filldraw (66.667,100) -- (75,100) -- (72.727,109.091) -- cycle;
		\filldraw (66.667,100) -- (72.727,90.909) -- (75,100) -- cycle;
		\filldraw (66.667,116.667) -- (71.429,114.286) -- (70,120) -- cycle;
		\filldraw (66.667,133.333) -- (71.429,135.714) -- (70,140) -- cycle;
		\filldraw (66.667,133.333) -- (70,120) -- (75,125) -- cycle;
		\filldraw (66.667,133.333) -- (75,125) -- (71.429,135.714) -- cycle;
		\filldraw (66.667,150) -- (75,150) -- (71.429,157.143) -- cycle;
		\filldraw (66.667,150) -- (70,140) -- (75,150) -- cycle;
		\filldraw (66.667,166.667) -- (71.429,157.143) -- (75,162.5) -- cycle;
		\filldraw (66.667,183.333) -- (75,175) -- (100,200) -- cycle;
		\filldraw (71.429,85.714) -- (75,87.5) -- (72.727,90.909) -- cycle;
		\filldraw (71.429,114.286) -- (72.727,109.091) -- (75,112.5) -- cycle;
		\filldraw (75,25) -- (100,0) -- (80,30) -- cycle;
		\filldraw (75,75) -- (80,80) -- (77.778,83.333) -- cycle;
		\filldraw (75,75) -- (83.333,66.667) -- (80,80) -- cycle;
		\filldraw (75,125) -- (77.778,116.667) -- (80,120) -- cycle;
		\filldraw (75,125) -- (80,120) -- (83.333,133.333) -- cycle;
		\filldraw (75,175) -- (80,170) -- (100,200) -- cycle;
		\filldraw (77.778,83.333) -- (80,80) -- (78.571,85.714) -- cycle;
		\filldraw (77.778,88.889) -- (78.571,85.714) -- (80,90) -- cycle;
		\filldraw (77.778,111.111) -- (80,110) -- (78.571,114.286) -- cycle;
		\filldraw (77.778,116.667) -- (78.571,114.286) -- (80,120) -- cycle;
		\filldraw (80,30) -- (100,0) -- (83.333,33.333) -- cycle;
		\filldraw (80,60) -- (85.714,57.143) -- (83.333,66.667) -- cycle;
		\filldraw (80,80) -- (83.333,66.667) -- (85.714,71.429) -- cycle;
		\filldraw (80,90) -- (85.714,92.857) -- (83.333,100) -- cycle;
		\filldraw (80,110) -- (83.333,100) -- (85.714,107.143) -- cycle;
		\filldraw (80,120) -- (85.714,128.571) -- (83.333,133.333) -- cycle;
		\filldraw (80,140) -- (83.333,133.333) -- (85.714,142.857) -- cycle;
		\filldraw (80,170) -- (83.333,166.667) -- (100,200) -- cycle;
		\filldraw (83.333,33.333) -- (100,0) -- (90,40) -- cycle;
		\filldraw (83.333,66.667) -- (85.714,57.143) -- (100,50) -- cycle;
		\filldraw (83.333,66.667) -- (100,50) -- (85.714,71.429) -- cycle;
		\filldraw (83.333,100) -- (100,100) -- (85.714,107.143) -- cycle;
		\filldraw (83.333,100) -- (85.714,92.857) -- (100,100) -- cycle;
		\filldraw (83.333,133.333) -- (100,150) -- (85.714,142.857) -- cycle;
		\filldraw (83.333,133.333) -- (85.714,128.571) -- (100,150) -- cycle;
		\filldraw (83.333,166.667) -- (90,160) -- (100,200) -- cycle;
		\filldraw (85.714,57.143) -- (87.5,50) -- (100,50) -- cycle;
		\filldraw (85.714,71.429) -- (100,50) -- (90,80) -- cycle;
		\filldraw (85.714,92.857) -- (87.5,87.5) -- (100,100) -- cycle;
		\filldraw (85.714,107.143) -- (100,100) -- (87.5,112.5) -- cycle;
		\filldraw (85.714,128.571) -- (90,120) -- (100,150) -- cycle;
		\filldraw (85.714,142.857) -- (100,150) -- (87.5,150) -- cycle;
		\filldraw (87.5,50) -- (88.889,44.444) -- (100,50) -- cycle;
		\filldraw (87.5,87.5) -- (90,80) -- (100,100) -- cycle;
		\filldraw (87.5,112.5) -- (100,100) -- (90,120) -- cycle;
		\filldraw (87.5,150) -- (100,150) -- (88.889,155.556) -- cycle;
		\filldraw (88.889,44.444) -- (90,40) -- (100,50) -- cycle;
		\filldraw (88.889,155.556) -- (100,150) -- (90,160) -- cycle;
		\filldraw (90,40) -- (100,0) -- (100,50) -- cycle;
		\filldraw (90,80) -- (100,50) -- (100,100) -- cycle;
		\filldraw (90,120) -- (100,100) -- (100,150) -- cycle;
		\filldraw (90,160) -- (100,150) -- (100,200) -- cycle;
		\end{scope}
		\begin{scope}[fill=c1]
		\filldraw (10,40) -- (16.667,33.333) -- (20,40) -- (11.111,44.444) -- cycle;
		\filldraw (10,80) -- (14.286,71.429) -- (20,80) -- (12.5,87.5) -- cycle;
		\filldraw (10,120) -- (12.5,112.5) -- (20,120) -- (14.286,128.571) -- cycle;
		\filldraw (10,160) -- (11.111,155.556) -- (20,160) -- (16.667,166.667) -- cycle;
		\filldraw (11.111,44.444) -- (20,40) -- (25,50) -- (12.5,50) -- cycle;
		\filldraw (11.111,155.556) -- (12.5,150) -- (25,150) -- (20,160) -- cycle;
		\filldraw (12.5,50) -- (25,50) -- (20,60) -- (14.286,57.143) -- cycle;
		\filldraw (12.5,150) -- (14.286,142.857) -- (20,140) -- (25,150) -- cycle;
		\filldraw (16.667,33.333) -- (20,30) -- (25,37.5) -- (20,40) -- cycle;
		\filldraw (16.667,66.667) -- (20,60) -- (28.571,64.286) -- (25,75) -- cycle;
		\filldraw (16.667,100) -- (25,100) -- (22.222,111.111) -- (20,110) -- cycle;
		\filldraw (16.667,100) -- (20,90) -- (22.222,88.889) -- (25,100) -- cycle;
		\filldraw (16.667,133.333) -- (25,125) -- (28.571,135.714) -- (20,140) -- cycle;
		\filldraw (16.667,166.667) -- (20,160) -- (25,162.5) -- (20,170) -- cycle;
		\filldraw (20,30) -- (25,25) -- (33.333,33.333) -- (25,37.5) -- cycle;
		\filldraw (20,40) -- (25,37.5) -- (28.571,42.857) -- (25,50) -- cycle;
		\filldraw (20,60) -- (25,50) -- (30,60) -- (28.571,64.286) -- cycle;
		\filldraw (20,140) -- (28.571,135.714) -- (30,140) -- (25,150) -- cycle;
		\filldraw (20,160) -- (25,150) -- (28.571,157.143) -- (25,162.5) -- cycle;
		\filldraw (20,170) -- (25,162.5) -- (33.333,166.667) -- (25,175) -- cycle;
		\filldraw (21.429,85.714) -- (22.222,83.333) -- (25,87.5) -- (22.222,88.889) -- cycle;
		\filldraw (21.429,114.286) -- (22.222,111.111) -- (25,112.5) -- (22.222,116.667) -- cycle;
		\filldraw (22.222,88.889) -- (25,87.5) -- (27.273,90.909) -- (25,100) -- cycle;
		\filldraw (22.222,111.111) -- (25,100) -- (27.273,109.091) -- (25,112.5) -- cycle;
		\filldraw (25,25) -- (33.333,16.667) -- (40,20) -- (33.333,33.333) -- cycle;
		\filldraw (25,175) -- (33.333,166.667) -- (40,180) -- (33.333,183.333) -- cycle;
		\filldraw (28.571,42.857) -- (33.333,33.333) -- (37.5,37.5) -- (33.333,50) -- cycle;
		\filldraw (28.571,157.143) -- (33.333,150) -- (37.5,162.5) -- (33.333,166.667) -- cycle;
		\filldraw (30,60) -- (33.333,50) -- (36.364,54.545) -- (33.333,66.667) -- cycle;
		\filldraw (30,80) -- (33.333,66.667) -- (40,80) -- (33.333,83.333) -- cycle;
		\filldraw (30,120) -- (33.333,116.667) -- (40,120) -- (33.333,133.333) -- cycle;
		\filldraw (30,140) -- (33.333,133.333) -- (36.364,145.455) -- (33.333,150) -- cycle;
		\filldraw (33.333,33.333) -- (40,20) -- (42.857,21.429) -- (40,30) -- cycle;
		\filldraw (33.333,50) -- (37.5,37.5) -- (40,40) -- (37.5,50) -- cycle;
		\filldraw (33.333,83.333) -- (40,80) -- (42.857,85.714) -- (40,90) -- cycle;
		\filldraw (33.333,116.667) -- (40,110) -- (42.857,114.286) -- (40,120) -- cycle;
		\filldraw (33.333,150) -- (37.5,150) -- (40,160) -- (37.5,162.5) -- cycle;
		\filldraw (33.333,166.667) -- (40,170) -- (42.857,178.571) -- (40,180) -- cycle;
		\filldraw (36.364,54.545) -- (37.5,50) -- (50,50) -- (40,60) -- cycle;
		\filldraw (36.364,145.455) -- (40,140) -- (50,150) -- (37.5,150) -- cycle;
		\filldraw (37.5,37.5) -- (40,30) -- (42.857,28.571) -- (40,40) -- cycle;
		\filldraw (37.5,162.5) -- (40,160) -- (42.857,171.429) -- (40,170) -- cycle;
		\filldraw (40,30) -- (42.857,21.429) -- (44.444,22.222) -- (42.857,28.571) -- cycle;
		\filldraw (40,40) -- (42.857,28.571) -- (50,25) -- (50,50) -- cycle;
		\filldraw (40,160) -- (50,150) -- (50,175) -- (42.857,171.429) -- cycle;
		\filldraw (40,170) -- (42.857,171.429) -- (44.444,177.778) -- (42.857,178.571) -- cycle;
		\filldraw (50,25) -- (57.143,28.571) -- (60,40) -- (50,50) -- cycle;
		\filldraw (50,50) -- (62.5,50) -- (63.636,54.545) -- (60,60) -- cycle;
		\filldraw (50,150) -- (60,160) -- (57.143,171.429) -- (50,175) -- cycle;
		\filldraw (50,150) -- (60,140) -- (63.636,145.455) -- (62.5,150) -- cycle;
		\filldraw (55.556,22.222) -- (57.143,21.429) -- (60,30) -- (57.143,28.571) -- cycle;
		\filldraw (55.556,177.778) -- (57.143,171.429) -- (60,170) -- (57.143,178.571) -- cycle;
		\filldraw (57.143,21.429) -- (60,20) -- (66.667,33.333) -- (60,30) -- cycle;
		\filldraw (57.143,28.571) -- (60,30) -- (62.5,37.5) -- (60,40) -- cycle;
		\filldraw (57.143,85.714) -- (60,80) -- (66.667,83.333) -- (60,90) -- cycle;
		\filldraw (57.143,114.286) -- (60,110) -- (66.667,116.667) -- (60,120) -- cycle;
		\filldraw (57.143,171.429) -- (60,160) -- (62.5,162.5) -- (60,170) -- cycle;
		\filldraw (57.143,178.571) -- (60,170) -- (66.667,166.667) -- (60,180) -- cycle;
		\filldraw (60,20) -- (66.667,16.667) -- (75,25) -- (66.667,33.333) -- cycle;
		\filldraw (60,40) -- (62.5,37.5) -- (66.667,50) -- (62.5,50) -- cycle;
		\filldraw (60,80) -- (66.667,66.667) -- (70,80) -- (66.667,83.333) -- cycle;
		\filldraw (60,120) -- (66.667,116.667) -- (70,120) -- (66.667,133.333) -- cycle;
		\filldraw (60,160) -- (62.5,150) -- (66.667,150) -- (62.5,162.5) -- cycle;
		\filldraw (60,180) -- (66.667,166.667) -- (75,175) -- (66.667,183.333) -- cycle;
		\filldraw (62.5,37.5) -- (66.667,33.333) -- (71.429,42.857) -- (66.667,50) -- cycle;
		\filldraw (62.5,162.5) -- (66.667,150) -- (71.429,157.143) -- (66.667,166.667) -- cycle;
		\filldraw (63.636,54.545) -- (66.667,50) -- (70,60) -- (66.667,66.667) -- cycle;
		\filldraw (63.636,145.455) -- (66.667,133.333) -- (70,140) -- (66.667,150) -- cycle;
		\filldraw (66.667,33.333) -- (75,25) -- (80,30) -- (75,37.5) -- cycle;
		\filldraw (66.667,166.667) -- (75,162.5) -- (80,170) -- (75,175) -- cycle;
		\filldraw (70,60) -- (75,50) -- (80,60) -- (71.429,64.286) -- cycle;
		\filldraw (70,140) -- (71.429,135.714) -- (80,140) -- (75,150) -- cycle;
		\filldraw (71.429,42.857) -- (75,37.5) -- (80,40) -- (75,50) -- cycle;
		\filldraw (71.429,64.286) -- (80,60) -- (83.333,66.667) -- (75,75) -- cycle;
		\filldraw (71.429,135.714) -- (75,125) -- (83.333,133.333) -- (80,140) -- cycle;
		\filldraw (71.429,157.143) -- (75,150) -- (80,160) -- (75,162.5) -- cycle;
		\filldraw (72.727,90.909) -- (75,87.5) -- (77.778,88.889) -- (75,100) -- cycle;
		\filldraw (72.727,109.091) -- (75,100) -- (77.778,111.111) -- (75,112.5) -- cycle;
		\filldraw (75,37.5) -- (80,30) -- (83.333,33.333) -- (80,40) -- cycle;
		\filldraw (75,50) -- (87.5,50) -- (85.714,57.143) -- (80,60) -- cycle;
		\filldraw (75,50) -- (80,40) -- (88.889,44.444) -- (87.5,50) -- cycle;
		\filldraw (75,87.5) -- (77.778,83.333) -- (78.571,85.714) -- (77.778,88.889) -- cycle;
		\filldraw (75,100) -- (83.333,100) -- (80,110) -- (77.778,111.111) -- cycle;
		\filldraw (75,100) -- (77.778,88.889) -- (80,90) -- (83.333,100) -- cycle;
		\filldraw (75,112.5) -- (77.778,111.111) -- (78.571,114.286) -- (77.778,116.667) -- cycle;
		\filldraw (75,150) -- (87.5,150) -- (88.889,155.556) -- (80,160) -- cycle;
		\filldraw (75,150) -- (80,140) -- (85.714,142.857) -- (87.5,150) -- cycle;
		\filldraw (75,162.5) -- (80,160) -- (83.333,166.667) -- (80,170) -- cycle;
		\filldraw (80,40) -- (83.333,33.333) -- (90,40) -- (88.889,44.444) -- cycle;
		\filldraw (80,80) -- (85.714,71.429) -- (90,80) -- (87.5,87.5) -- cycle;
		\filldraw (80,120) -- (87.5,112.5) -- (90,120) -- (85.714,128.571) -- cycle;
		\filldraw (80,160) -- (88.889,155.556) -- (90,160) -- (83.333,166.667) -- cycle;
		\end{scope}
		\begin{scope}[fill=c2]
		\filldraw (12.5,87.5) -- (20,80) -- (21.429,85.714) -- (20,90) -- (14.286,92.857) -- cycle;
		\filldraw (12.5,112.5) -- (14.286,107.143) -- (20,110) -- (21.429,114.286) -- (20,120) -- cycle;
		\filldraw (22.222,83.333) -- (25,75) -- (30,80) -- (28.571,85.714) -- (25,87.5) -- cycle;
		\filldraw (22.222,116.667) -- (25,112.5) -- (28.571,114.286) -- (30,120) -- (25,125) -- cycle;
		\filldraw (27.273,90.909) -- (28.571,85.714) -- (33.333,83.333) -- (40,90) -- (33.333,100) -- cycle;
		\filldraw (27.273,109.091) -- (33.333,100) -- (40,110) -- (33.333,116.667) -- (28.571,114.286) -- cycle;
		\filldraw (60,90) -- (66.667,83.333) -- (71.429,85.714) -- (72.727,90.909) -- (66.667,100) -- cycle;
		\filldraw (60,110) -- (66.667,100) -- (72.727,109.091) -- (71.429,114.286) -- (66.667,116.667) -- cycle;
		\filldraw (70,80) -- (75,75) -- (77.778,83.333) -- (75,87.5) -- (71.429,85.714) -- cycle;
		\filldraw (70,120) -- (71.429,114.286) -- (75,112.5) -- (77.778,116.667) -- (75,125) -- cycle;
		\filldraw (78.571,85.714) -- (80,80) -- (87.5,87.5) -- (85.714,92.857) -- (80,90) -- cycle;
		\filldraw (78.571,114.286) -- (80,110) -- (85.714,107.143) -- (87.5,112.5) -- (80,120) -- cycle;
		\end{scope}
		\end{tikzpicture}
	\end{center}
%	\caption{NVertex  Explicit Colors B, seed=-1}
\caption{$BC(4,2)$ with cells color-coded to distinguish triangles (red), quadrilaterals (yellow), and pentagons (blue).}
\label{FigBC42}
\end{figure}


